Tour de gross: A modular quantum computer based on bivariate bicycle codes

We present the bicycle architecture, a modular quantum computing framework based on high-rate, low-overhead quantum LDPC codes identified in prior work. For two specific bivariate bicycle codes with distances 12 and 18, we construct explicit fault-tolerant logical instruction sets and estimate the logical error rate of the instructions under circuit noise. We develop a compilation strategy adapted to the constraints of the bicycle architecture, enabling large-scale universal quantum circuit execution. Integrating these components, we perform end-to-end resource estimates demonstrating that an order of magnitude larger logical circuits can be implemented with a given number of physical qubits on the bicycle architecture than on surface code architectures. We anticipate further improvements through advances in code constructions, circuit designs, and compilation techniques.

==> figs/gross_code.tikz <==
% TiKZ style file generated by TikZiT. You may edit this file manually,
% but some things (e.g. comments) may be overwritten. To be readable in
% TikZiT, the only non-comment lines must be of the form:
% \tikzstyle{NAME}=[PROPERTY LIST]

\usetikzlibrary{positioning,automata}
\usetikzlibrary{arrows,calc}
\usetikzlibrary{fit}
% \usetikzlibrary{external}
% \tikzexternalize

%\tikzexternalize[prefix=./tixzpdfs/]
\newcommand{\nodethickness}{1pt}

\definecolor{zcheckcolor}{RGB}{0,203,147}
\definecolor{xcheckcolor}{RGB}{255,111,147}
\definecolor{lqubitcolor}{RGB}{0,102,160}
\definecolor{rqubitcolor}{RGB}{230,159,0}

\definecolor{zlabel}{RGB}{170,255,220}
\definecolor{xlabel}{RGB}{255,220,200}

\definecolor{labelcolor}{RGB}{255,255,255}

% Node styles
\tikzstyle{none}=[fill=none,draw=none,shape=circle]

% filled color
\tikzstyle{Xcheck}=[fill=xcheckcolor, draw=none, shape=rectangle, inner sep=0pt, minimum width=3.5mm, minimum height=3.5mm]
\tikzstyle{Zcheck}=[fill=zcheckcolor, draw=none, shape=rectangle, inner sep=0pt, minimum width=3.5mm, minimum height=3.5mm]
\tikzstyle{Lqubit}=[fill=lqubitcolor, draw=none, shape=circle, xshift = 0cm, inner sep=0pt, minimum width=4.3mm]
\tikzstyle{Rqubit}=[fill=rqubitcolor, draw=none, shape=circle, xshift = 0cm, inner sep=0pt, minimum width=4.3mm]

% outline color only
% \tikzstyle{Xcheck}=[fill=white, draw=xcheckcolor, shape=rectangle, inner sep=0pt, minimum width=3.5mm, minimum height=3.5mm,line width=\nodethickness]
% \tikzstyle{Zcheck}=[fill=white, draw=zcheckcolor, shape=rectangle, inner sep=0pt, minimum width=3.5mm, minimum height=3.5mm,line width=\nodethickness]
% \tikzstyle{Lqubit}=[fill=white, draw=lqubitcolor, shape=circle, xshift = 0cm, inner sep=0pt, minimum width=4.1mm,line width=\nodethickness]
% \tikzstyle{Rqubit}=[fill=white, draw=rqubitcolor, shape=circle, xshift = 0cm, inner sep=0pt, minimum width=4.1mm,line width=\nodethickness]

% Edge styles
\tikzstyle{thick}=[-, draw=black, fill=none, line width=1pt]
\tikzstyle{thick arrow}=[->, line width=2pt]
\tikzstyle{ultra thick}=[-, line width=2pt]
\tikzstyle{thin}=[-, line width=0.3pt]
\tikzstyle{bracket}=[-, line width=0.3pt, draw={rgb,255: red,191; green,191; blue,191}]

% layers
\pgfdeclarelayer{nodelayer}
\pgfdeclarelayer{edgelayer}
\pgfdeclarelayer{toplayer}
\pgfsetlayers{edgelayer,nodelayer,toplayer}

\begin{tikzpicture}[scale=0.65]
	\begin{pgfonlayer}{nodelayer}
		\node [style=Rqubit] (0) at (-11.5, -4.5) {\scriptsize \color{labelcolor}$Z_1$};
		\node [style=Zcheck] (1) at (-11.5, -5.5) {};
		\node [style=Xcheck] (2) at (-10.5, -4.5) {};
		\node [style=Lqubit] (3) at (-10.5, -5.5) {\scriptsize \color{labelcolor}$X_7$};
		\node [style=Rqubit] (4) at (-9.5, -4.5) {\scriptsize \color{labelcolor}$X_7$};
		\node [style=Zcheck] (5) at (-9.5, -5.5) {};
		\node [style=Xcheck] (6) at (-8.5, -4.5) {};
		\node [style=Lqubit] (7) at (-8.5, -5.5) {};
		\node [style=Rqubit] (8) at (-7.5, -4.5) {};
		\node [style=Zcheck] (9) at (-7.5, -5.5) {};
		\node [style=Xcheck] (10) at (-6.5, -4.5) {};
		\node [style=Lqubit] (11) at (-6.5, -5.5) {};
		\node [style=Rqubit] (12) at (-5.5, -4.5) {\scriptsize \color{labelcolor}$X_1$};
		\node [style=Zcheck] (13) at (-5.5, -5.5) {};
		\node [style=Xcheck] (14) at (-4.5, -4.5) {};
		\node [style=Lqubit] (15) at (-4.5, -5.5) {};
		\node [style=Rqubit] (16) at (-3.5, -4.5) {\scriptsize \color{labelcolor}$Y_1$};
		\node [style=Zcheck] (17) at (-3.5, -5.5) {};
		\node [style=Xcheck] (18) at (-2.5, -4.5) {};
		\node [style=Lqubit] (19) at (-2.5, -5.5) {\scriptsize \color{labelcolor}$X_1$};
		\node [style=Rqubit] (20) at (-1.5, -4.5) {};
		\node [style=Zcheck] (21) at (-1.5, -5.5) {};
		\node [style=Xcheck] (22) at (-0.5, -4.5) {};
		\node [style=Lqubit] (23) at (-0.5, -5.5) {\scriptsize \color{labelcolor}$X_1$};
		\node [style=Rqubit] (24) at (0.5, -4.5) {};
		\node [style=Zcheck] (25) at (0.5, -5.5) {};
		\node [style=Xcheck] (26) at (1.5, -4.5) {};
		\node [style=Lqubit] (27) at (1.5, -5.5) {};
		\node [style=Rqubit] (28) at (2.5, -4.5) {\scriptsize \color{labelcolor}$Z_7$};
		\node [style=Zcheck] (29) at (2.5, -5.5) {};
		\node [style=Xcheck] (30) at (3.5, -4.5) {};
		\node [style=Lqubit] (31) at (3.5, -5.5) {};
		\node [style=Rqubit] (32) at (4.5, -4.5) {};
		\node [style=Zcheck] (33) at (4.5, -5.5) {};
		\node [style=Xcheck] (34) at (5.5, -4.5) {};
		\node [style=Lqubit] (35) at (5.5, -5.5) {\scriptsize \color{labelcolor}$X_7$};
		\node [style=Rqubit] (36) at (6.5, -4.5) {\scriptsize \color{labelcolor}$X_7$};
		\node [style=Zcheck] (37) at (6.5, -5.5) {};
		\node [style=Xcheck] (38) at (7.5, -4.5) {};
		\node [style=Lqubit] (39) at (7.5, -5.5) {};
		\node [style=Rqubit] (40) at (8.5, -4.5) {};
		\node [style=Zcheck] (41) at (8.5, -5.5) {};
		\node [style=Xcheck] (42) at (9.5, -4.5) {};
		\node [style=Lqubit] (43) at (9.5, -5.5) {\scriptsize \color{labelcolor}$Z_7$};
		\node [style=Rqubit] (44) at (10.5, -4.5) {};
		\node [style=Zcheck] (45) at (10.5, -5.5) {};
		\node [style=Xcheck] (46) at (11.5, -4.5) {};
		\node [style=Lqubit] (47) at (11.5, -5.5) {};
		\node [style=Rqubit] (48) at (-11.5, -2.5) {};
		\node [style=Zcheck] (49) at (-11.5, -3.5) {};
		\node [style=Xcheck] (50) at (-10.5, -2.5) {};
		\node [style=Lqubit] (51) at (-10.5, -3.5) {\scriptsize \color{labelcolor}$Z_1$};
		\node [style=Rqubit] (52) at (-9.5, -2.5) {\scriptsize \color{labelcolor}$Z_1$};
		\node [style=Zcheck] (53) at (-9.5, -3.5) {};
		\node [style=Xcheck] (54) at (-8.5, -2.5) {};
		\node [style=Lqubit] (55) at (-8.5, -3.5) {\scriptsize \color{labelcolor}$X_7$};
		\node [style=Rqubit] (56) at (-7.5, -2.5) {};
		\node [style=Zcheck] (57) at (-7.5, -3.5) {};
		\node [style=Xcheck] (58) at (-6.5, -2.5) {};
		\node [style=Lqubit] (59) at (-6.5, -3.5) {};
		\node [style=Rqubit] (60) at (-5.5, -2.5) {\scriptsize \color{labelcolor}$X_1$};
		\node [style=Zcheck] (61) at (-5.5, -3.5) {};
		\node [style=Xcheck] (62) at (-4.5, -2.5) {};
		\node [style=Lqubit] (63) at (-4.5, -3.5) {};
		\node [style=Rqubit] (64) at (-3.5, -2.5) {};
		\node [style=Zcheck] (65) at (-3.5, -3.5) {};
		\node [style=Xcheck] (66) at (-2.5, -2.5) {};
		\node [style=Lqubit] (67) at (-2.5, -3.5) {\scriptsize \color{labelcolor}$Z_1$};
		\node [style=Rqubit] (68) at (-1.5, -2.5) {\scriptsize \color{labelcolor}$Z_1$};
		\node [style=Zcheck] (69) at (-1.5, -3.5) {};
		\node [style=Xcheck] (70) at (-0.5, -2.5) {};
		\node [style=Lqubit] (71) at (-0.5, -3.5) {};
		\node [style=Rqubit] (72) at (0.5, -2.5) {};
		\node [style=Zcheck] (73) at (0.5, -3.5) {};
		\node [style=Xcheck] (74) at (1.5, -2.5) {};
		\node [style=Lqubit] (75) at (1.5, -3.5) {\scriptsize \color{labelcolor}$X_1$};
		\node [style=Rqubit] (76) at (2.5, -2.5) {};
		\node [style=Zcheck] (77) at (2.5, -3.5) {};
		\node [style=Xcheck] (78) at (3.5, -2.5) {};
		\node [style=Lqubit] (79) at (3.5, -3.5) {};
		\node [style=Rqubit] (80) at (4.5, -2.5) {\scriptsize \color{labelcolor}$Z_7$};
		\node [style=Zcheck] (81) at (4.5, -3.5) {};
		\node [style=Xcheck] (82) at (5.5, -2.5) {};
		\node [style=Lqubit] (83) at (5.5, -3.5) {};
		\node [style=Rqubit] (84) at (6.5, -2.5) {\scriptsize \color{labelcolor}$Z_7$};
		\node [style=Zcheck] (85) at (6.5, -3.5) {};
		\node [style=Xcheck] (86) at (7.5, -2.5) {};
		\node [style=Lqubit] (87) at (7.5, -3.5) {\scriptsize \color{labelcolor}$Y_7$};
		\node [style=Rqubit] (88) at (8.5, -2.5) {};
		\node [style=Zcheck] (89) at (8.5, -3.5) {};
		\node [style=Xcheck] (90) at (9.5, -2.5) {};
		\node [style=Lqubit] (91) at (9.5, -3.5) {\scriptsize \color{labelcolor}$Z_7$};
		\node [style=Rqubit] (92) at (10.5, -2.5) {};
		\node [style=Zcheck] (93) at (10.5, -3.5) {};
		\node [style=Xcheck] (94) at (11.5, -2.5) {};
		\node [style=Lqubit] (95) at (11.5, -3.5) {};
		\node [style=Rqubit] (96) at (-11.5, -0.5) {};
		\node [style=Zcheck] (97) at (-11.5, -1.5) {};
		\node [style=Xcheck] (98) at (-10.5, -0.5) {};
		\node [style=Lqubit] (99) at (-10.5, -1.5) {};
		\node [style=Rqubit] (100) at (-9.5, -0.5) {};
		\node [style=Zcheck] (101) at (-9.5, -1.5) {};
		\node [style=Xcheck] (102) at (-8.5, -0.5) {};
		\node [style=Lqubit] (103) at (-8.5, -1.5) {\scriptsize \color{labelcolor}$Z_1$};
		\node [style=Rqubit] (104) at (-7.5, -0.5) {};
		\node [style=Zcheck] (105) at (-7.5, -1.5) {};
		\node [style=Xcheck] (106) at (-6.5, -0.5) {};
		\node [style=Lqubit] (107) at (-6.5, -1.5) {};
		\node [style=Rqubit] (108) at (-5.5, -0.5) {\scriptsize \color{labelcolor}$X_1$};
		\node [style=Zcheck] (109) at (-5.5, -1.5) {};
		\node [style=Xcheck] (110) at (-4.5, -0.5) {};
		\node [style=Lqubit] (111) at (-4.5, -1.5) {};
		\node [style=Rqubit] (112) at (-3.5, -0.5) {\scriptsize \color{labelcolor}$X_1$};
		\node [style=Zcheck] (113) at (-3.5, -1.5) {};
		\node [style=Xcheck] (114) at (-2.5, -0.5) {};
		\node [style=Lqubit] (115) at (-2.5, -1.5) {\scriptsize \color{labelcolor}$X_1$};
		\node [style=Rqubit] (116) at (-1.5, -0.5) {};
		\node [style=Zcheck] (117) at (-1.5, -1.5) {};
		\node [style=Xcheck] (118) at (-0.5, -0.5) {};
		\node [style=Lqubit] (119) at (-0.5, -1.5) {\scriptsize \color{labelcolor}$Z_1$};
		\node [style=Rqubit] (120) at (0.5, -0.5) {};
		\node [style=Zcheck] (121) at (0.5, -1.5) {};
		\node [style=Xcheck] (122) at (1.5, -0.5) {};
		\node [style=Lqubit] (123) at (1.5, -1.5) {};
		\node [style=Rqubit] (124) at (2.5, -0.5) {\scriptsize \color{labelcolor}$Z_7$};
		\node [style=Zcheck] (125) at (2.5, -1.5) {};
		\node [style=Xcheck] (126) at (3.5, -0.5) {};
		\node [style=Lqubit] (127) at (3.5, -1.5) {};
		\node [style=Rqubit] (128) at (4.5, -0.5) {};
		\node [style=Zcheck] (129) at (4.5, -1.5) {};
		\node [style=Xcheck] (130) at (5.5, -0.5) {};
		\node [style=Lqubit] (131) at (5.5, -1.5) {};
		\node [style=Rqubit] (132) at (6.5, -0.5) {};
		\node [style=Zcheck] (133) at (6.5, -1.5) {};
		\node [style=Xcheck] (134) at (7.5, -0.5) {};
		\node [style=Lqubit] (135) at (7.5, -1.5) {};
		\node [style=Rqubit] (136) at (8.5, -0.5) {};
		\node [style=Zcheck] (137) at (8.5, -1.5) {};
		\node [style=Xcheck] (138) at (9.5, -0.5) {};
		\node [style=Lqubit] (139) at (9.5, -1.5) {\scriptsize \color{labelcolor}$Z_7$};
		\node [style=Rqubit] (140) at (10.5, -0.5) {};
		\node [style=Zcheck] (141) at (10.5, -1.5) {};
		\node [style=Xcheck] (142) at (11.5, -0.5) {};
		\node [style=Lqubit] (143) at (11.5, -1.5) {};
		\node [style=Rqubit] (144) at (-11.5, 1.5) {};
		\node [style=Zcheck] (145) at (-11.5, 0.5) {};
		\node [style=Xcheck] (146) at (-10.5, 1.5) {};
		\node [style=Lqubit] (147) at (-10.5, 0.5) {};
		\node [style=Rqubit] (148) at (-9.5, 1.5) {};
		\node [style=Zcheck] (149) at (-9.5, 0.5) {};
		\node [style=Xcheck] (150) at (-8.5, 1.5) {};
		\node [style=Lqubit] (151) at (-8.5, 0.5) {};
		\node [style=Rqubit] (152) at (-7.5, 1.5) {\scriptsize \color{labelcolor}$Z_1$};
		\node [style=Zcheck] (153) at (-7.5, 0.5) {};
		\node [style=Xcheck] (154) at (-6.5, 1.5) {};
		\node [style=Lqubit] (155) at (-6.5, 0.5) {};
		\node [style=Rqubit] (156) at (-5.5, 1.5) {};
		\node [style=Zcheck] (157) at (-5.5, 0.5) {};
		\node [style=Xcheck] (158) at (-4.5, 1.5) {};
		\node [style=Lqubit] (159) at (-4.5, 0.5) {};
		\node [style=Rqubit] (160) at (-3.5, 1.5) {};
		\node [style=Zcheck] (161) at (-3.5, 0.5) {};
		\node [style=Xcheck] (162) at (-2.5, 1.5) {};
		\node [style=Lqubit] (163) at (-2.5, 0.5) {};
		\node [style=Rqubit] (164) at (-1.5, 1.5) {};
		\node [style=Zcheck] (165) at (-1.5, 0.5) {};
		\node [style=Xcheck] (166) at (-0.5, 1.5) {};
		\node [style=Lqubit] (167) at (-0.5, 0.5) {\scriptsize \color{labelcolor}$Z_1$};
		\node [style=Rqubit] (168) at (0.5, 1.5) {};
		\node [style=Zcheck] (169) at (0.5, 0.5) {};
		\node [style=Xcheck] (170) at (1.5, 1.5) {};
		\node [style=Lqubit] (171) at (1.5, 0.5) {};
		\node [style=Rqubit] (172) at (2.5, 1.5) {};
		\node [style=Zcheck] (173) at (2.5, 0.5) {};
		\node [style=Xcheck] (174) at (3.5, 1.5) {};
		\node [style=Lqubit] (175) at (3.5, 0.5) {};
		\node [style=Rqubit] (176) at (4.5, 1.5) {\scriptsize \color{labelcolor}$Z_7$};
		\node [style=Zcheck] (177) at (4.5, 0.5) {};
		\node [style=Xcheck] (178) at (5.5, 1.5) {};
		\node [style=Lqubit] (179) at (5.5, 0.5) {};
		\node [style=Rqubit] (180) at (6.5, 1.5) {};
		\node [style=Zcheck] (181) at (6.5, 0.5) {};
		\node [style=Xcheck] (182) at (7.5, 1.5) {};
		\node [style=Lqubit] (183) at (7.5, 0.5) {\scriptsize \color{labelcolor}$Z_1$};
		\node [style=Rqubit] (184) at (8.5, 1.5) {\scriptsize \color{labelcolor}$Z_1$};
		\node [style=Zcheck] (185) at (8.5, 0.5) {};
		\node [style=Xcheck] (186) at (9.5, 1.5) {};
		\node [style=Lqubit] (187) at (9.5, 0.5) {};
		\node [style=Rqubit] (188) at (10.5, 1.5) {};
		\node [style=Zcheck] (189) at (10.5, 0.5) {};
		\node [style=Xcheck] (190) at (11.5, 1.5) {};
		\node [style=Lqubit] (191) at (11.5, 0.5) {};
		\node [style=Rqubit] (192) at (-11.5, 3.5) {};
		\node [style=Zcheck] (193) at (-11.5, 2.5) {};
		\node [style=Xcheck] (194) at (-10.5, 3.5) {};
		\node [style=Lqubit] (195) at (-10.5, 2.5) {};
		\node [style=Rqubit] (196) at (-9.5, 3.5) {};
		\node [style=Zcheck] (197) at (-9.5, 2.5) {};
		\node [style=Xcheck] (198) at (-8.5, 3.5) {};
		\node [style=Lqubit] (199) at (-8.5, 2.5) {};
		\node [style=Rqubit] (200) at (-7.5, 3.5) {};
		\node [style=Zcheck] (201) at (-7.5, 2.5) {};
		\node [style=Xcheck] (202) at (-6.5, 3.5) {};
		\node [style=Lqubit] (203) at (-6.5, 2.5) {};
		\node [style=Rqubit] (204) at (-5.5, 3.5) {};
		\node [style=Zcheck] (205) at (-5.5, 2.5) {};
		\node [style=Xcheck] (206) at (-4.5, 3.5) {};
		\node [style=Lqubit] (207) at (-4.5, 2.5) {\scriptsize \color{labelcolor}$X_7$};
		\node [style=Rqubit] (208) at (-3.5, 3.5) {\scriptsize \color{labelcolor}$X_7$};
		\node [style=Zcheck] (209) at (-3.5, 2.5) {};
		\node [style=Xcheck] (210) at (-2.5, 3.5) {};
		\node [style=Lqubit] (211) at (-2.5, 2.5) {};
		\node [style=Rqubit] (212) at (-1.5, 3.5) {};
		\node [style=Zcheck] (213) at (-1.5, 2.5) {};
		\node [style=Xcheck] (214) at (-0.5, 3.5) {};
		\node [style=Lqubit] (215) at (-0.5, 2.5) {\scriptsize \color{labelcolor}$X_1$};
		\node [style=Rqubit] (216) at (0.5, 3.5) {};
		\node [style=Zcheck] (217) at (0.5, 2.5) {};
		\node [style=Xcheck] (218) at (1.5, 3.5) {};
		\node [style=Lqubit] (219) at (1.5, 2.5) {};
		\node [style=Rqubit] (220) at (2.5, 3.5) {};
		\node [style=Zcheck] (221) at (2.5, 2.5) {};
		\node [style=Xcheck] (222) at (3.5, 3.5) {};
		\node [style=Lqubit] (223) at (3.5, 2.5) {};
		\node [style=Rqubit] (224) at (4.5, 3.5) {\scriptsize \color{labelcolor}$X_7$};
		\node [style=Zcheck] (225) at (4.5, 2.5) {};
		\node [style=Xcheck] (226) at (5.5, 3.5) {};
		\node [style=Lqubit] (227) at (5.5, 2.5) {};
		\node [style=Rqubit] (228) at (6.5, 3.5) {};
		\node [style=Zcheck] (229) at (6.5, 2.5) {};
		\node [style=Xcheck] (230) at (7.5, 3.5) {};
		\node [style=Lqubit] (231) at (7.5, 2.5) {};
		\node [style=Rqubit] (232) at (8.5, 3.5) {};
		\node [style=Zcheck] (233) at (8.5, 2.5) {};
		\node [style=Xcheck] (234) at (9.5, 3.5) {};
		\node [style=Lqubit] (235) at (9.5, 2.5) {};
		\node [style=Rqubit] (236) at (10.5, 3.5) {};
		\node [style=Zcheck] (237) at (10.5, 2.5) {};
		\node [style=Xcheck] (238) at (11.5, 3.5) {};
		\node [style=Lqubit] (239) at (11.5, 2.5) {\scriptsize \color{labelcolor}$X_7$};
		\node [style=Rqubit] (240) at (-11.5, 5.5) {\scriptsize \color{labelcolor}$X_7$};
		\node [style=Zcheck] (241) at (-11.5, 4.5) {};
		\node [style=Xcheck] (242) at (-10.5, 5.5) {};
		\node [style=Lqubit] (243) at (-10.5, 4.5) {};
		\node [style=Rqubit] (244) at (-9.5, 5.5) {};
		\node [style=Zcheck] (245) at (-9.5, 4.5) {};
		\node [style=Xcheck] (246) at (-8.5, 5.5) {};
		\node [style=Lqubit] (247) at (-8.5, 4.5) {};
		\node [style=Rqubit] (248) at (-7.5, 5.5) {};
		\node [style=Zcheck] (249) at (-7.5, 4.5) {};
		\node [style=Xcheck] (250) at (-6.5, 5.5) {};
		\node [style=Lqubit] (251) at (-6.5, 4.5) {};
		\node [style=Rqubit] (252) at (-5.5, 5.5) {\scriptsize \color{labelcolor}$X_1$};
		\node [style=Zcheck] (253) at (-5.5, 4.5) {};
		\node [style=Xcheck] (254) at (-4.5, 5.5) {};
		\node [style=Lqubit] (255) at (-4.5, 4.5) {};
		\node [style=Rqubit] (256) at (-3.5, 5.5) {};
		\node [style=Zcheck] (257) at (-3.5, 4.5) {};
		\node [style=Xcheck] (258) at (-2.5, 5.5) {};
		\node [style=Lqubit] (259) at (-2.5, 4.5) {};
		\node [style=Rqubit] (260) at (-1.5, 5.5) {};
		\node [style=Zcheck] (261) at (-1.5, 4.5) {};
		\node [style=Xcheck] (262) at (-0.5, 5.5) {};
		\node [style=Lqubit] (263) at (-0.5, 4.5) {};
		\node [style=Rqubit] (264) at (0.5, 5.5) {};
		\node [style=Zcheck] (265) at (0.5, 4.5) {};
		\node [style=Xcheck] (266) at (1.5, 5.5) {};
		\node [style=Lqubit] (267) at (1.5, 4.5) {\scriptsize \color{labelcolor}$X_1$};
		\node [style=Rqubit] (268) at (2.5, 5.5) {};
		\node [style=Zcheck] (269) at (2.5, 4.5) {};
		\node [style=Xcheck] (270) at (3.5, 5.5) {};
		\node [style=Lqubit] (271) at (3.5, 4.5) {};
		\node [style=Rqubit] (272) at (4.5, 5.5) {\scriptsize \color{labelcolor}$X_7$};
		\node [style=Zcheck] (273) at (4.5, 4.5) {};
		\node [style=Xcheck] (274) at (5.5, 5.5) {};
		\node [style=Lqubit] (275) at (5.5, 4.5) {};
		\node [style=Rqubit] (276) at (6.5, 5.5) {\scriptsize \color{labelcolor}$Z_7$};
		\node [style=Zcheck] (277) at (6.5, 4.5) {};
		\node [style=Xcheck] (278) at (7.5, 5.5) {};
		\node [style=Lqubit] (279) at (7.5, 4.5) {\scriptsize \color{labelcolor}$Z_7$};
		\node [style=Rqubit] (280) at (8.5, 5.5) {};
		\node [style=Zcheck] (281) at (8.5, 4.5) {};
		\node [style=Xcheck] (282) at (9.5, 5.5) {};
		\node [style=Lqubit] (283) at (9.5, 4.5) {\scriptsize \color{labelcolor}$Z_7$};
		\node [style=Rqubit] (284) at (10.5, 5.5) {};
		\node [style=Zcheck] (285) at (10.5, 4.5) {};
		\node [style=Xcheck] (286) at (11.5, 5.5) {};
		\node [style=Lqubit] (287) at (11.5, 4.5) {};
		\node [style=none] (288) at (-12, 5.5) {};
		\node [style=none] (313) at (-12, 4.5) {};
		\node [style=none] (314) at (-12, 3.5) {};
		\node [style=none] (315) at (-12, 2.5) {};
		\node [style=none] (316) at (-12, 1.5) {};
		\node [style=none] (317) at (-12, 0.5) {};
		\node [style=none] (318) at (-12, -0.5) {};
		\node [style=none] (319) at (-12, -1.5) {};
		\node [style=none] (320) at (-12, -2.5) {};
		\node [style=none] (321) at (-12, -3.5) {};
		\node [style=none] (322) at (-12, -4.5) {};
		\node [style=none] (323) at (-12, -5.5) {};
		\node [style=none] (324) at (12, 5.5) {};
		\node [style=none] (325) at (12, 4.5) {};
		\node [style=none] (326) at (12, 3.5) {};
		\node [style=none] (327) at (12, 2.5) {};
		\node [style=none] (328) at (12, 1.5) {};
		\node [style=none] (329) at (12, 0.5) {};
		\node [style=none] (330) at (12, -0.5) {};
		\node [style=none] (331) at (12, -1.5) {};
		\node [style=none] (332) at (12, -2.5) {};
		\node [style=none] (333) at (12, -3.5) {};
		\node [style=none] (334) at (12, -4.5) {};
		\node [style=none] (335) at (12, -5.5) {};
		\node [style=none] (336) at (-11.5, 6) {};
		\node [style=none] (337) at (-10.5, 6) {};
		\node [style=none] (338) at (-9.5, 6) {};
		\node [style=none] (339) at (-8.5, 6) {};
		\node [style=none] (340) at (-7.5, 6) {};
		\node [style=none] (341) at (-6.5, 6) {};
		\node [style=none] (342) at (-5.5, 6) {};
		\node [style=none] (343) at (-4.5, 6) {};
		\node [style=none] (344) at (-3.5, 6) {};
		\node [style=none] (345) at (-2.5, 6) {};
		\node [style=none] (346) at (-1.5, 6) {};
		\node [style=none] (347) at (-0.5, 6) {};
		\node [style=none] (348) at (0.5, 6) {};
		\node [style=none] (349) at (1.5, 6) {};
		\node [style=none] (350) at (2.5, 6) {};
		\node [style=none] (351) at (3.5, 6) {};
		\node [style=none] (352) at (4.5, 6) {};
		\node [style=none] (353) at (5.5, 6) {};
		\node [style=none] (354) at (6.5, 6) {};
		\node [style=none] (355) at (7.5, 6) {};
		\node [style=none] (356) at (8.5, 6) {};
		\node [style=none] (357) at (9.5, 6) {};
		\node [style=none] (358) at (10.5, 6) {};
		\node [style=none] (359) at (11.5, 6) {};
		\node [style=none] (360) at (-11.5, -6) {};
		\node [style=none] (361) at (-10.5, -6) {};
		\node [style=none] (362) at (-9.5, -6) {};
		\node [style=none] (363) at (-8.5, -6) {};
		\node [style=none] (364) at (-7.5, -6) {};
		\node [style=none] (365) at (-6.5, -6) {};
		\node [style=none] (366) at (-5.5, -6) {};
		\node [style=none] (367) at (-4.5, -6) {};
		\node [style=none] (368) at (-3.5, -6) {};
		\node [style=none] (369) at (-2.5, -6) {};
		\node [style=none] (370) at (-1.5, -6) {};
		\node [style=none] (371) at (-0.5, -6) {};
		\node [style=none] (372) at (0.5, -6) {};
		\node [style=none] (373) at (1.5, -6) {};
		\node [style=none] (374) at (2.5, -6) {};
		\node [style=none] (375) at (3.5, -6) {};
		\node [style=none] (376) at (4.5, -6) {};
		\node [style=none] (377) at (5.5, -6) {};
		\node [style=none] (378) at (6.5, -6) {};
		\node [style=none] (379) at (7.5, -6) {};
		\node [style=none] (380) at (8.5, -6) {};
		\node [style=none] (381) at (9.5, -6) {};
		\node [style=none] (382) at (10.5, -6) {};
		\node [style=none] (383) at (11.5, -6) {};
		\node [style=none] (384) at (-12, 6) {};
		\node [style=none] (385) at (-12, -6) {};
		\node [style=none] (386) at (12, -6) {};
		\node [style=none] (387) at (12, 6) {};
		\node [style=none] (388) at (12, 0) {};
		\node [style=none] (389) at (-12, 0) {};
		\node [style=none] (390) at (0.25, 6) {};
		\node [style=none] (391) at (0, 6) {};
		\node [style=none] (392) at (0.25, -6) {};
		\node [style=none] (393) at (0, -6) {};
		\node [style=none] (394) at (-11.75, -6.25) {};
		\node [style=none] (396) at (-10.25, -6.25) {};
		\node [style=none] (397) at (-11.5, -6.5) {};
		\node [style=none] (398) at (-10.5, -6.5) {};
		\node [style=none] (399) at (-9.75, -6.25) {};
		\node [style=none] (400) at (-9.5, -6.5) {};
		\node [style=none] (401) at (-8.5, -6.5) {};
		\node [style=none] (402) at (-8.25, -6.25) {};
		\node [style=none] (403) at (-11, -6.75) {0};
		\node [style=none] (404) at (-9, -6.75) {1};
		\node [style=none] (405) at (-12, -6.75) {$x$};
		\node [style=none] (406) at (-12.75, -6) {$y$};
		\node [style=none] (407) at (-7.75, -6.25) {};
		\node [style=none] (408) at (-7.5, -6.5) {};
		\node [style=none] (409) at (-6.5, -6.5) {};
		\node [style=none] (410) at (-6.25, -6.25) {};
		\node [style=none] (411) at (-7, -6.75) {2};
		\node [style=none] (412) at (-5.75, -6.25) {};
		\node [style=none] (413) at (-5.5, -6.5) {};
		\node [style=none] (414) at (-4.5, -6.5) {};
		\node [style=none] (415) at (-4.25, -6.25) {};
		\node [style=none] (416) at (-5, -6.75) {3};
		\node [style=none] (417) at (-3.75, -6.25) {};
		\node [style=none] (418) at (-3.5, -6.5) {};
		\node [style=none] (419) at (-2.5, -6.5) {};
		\node [style=none] (420) at (-2.25, -6.25) {};
		\node [style=none] (421) at (-3, -6.75) {4};
		\node [style=none] (422) at (-1.75, -6.25) {};
		\node [style=none] (423) at (-1.5, -6.5) {};
		\node [style=none] (424) at (-0.5, -6.5) {};
		\node [style=none] (425) at (-0.25, -6.25) {};
		\node [style=none] (426) at (-1, -6.75) {5};
		\node [style=none] (427) at (0.25, -6.25) {};
		\node [style=none] (428) at (0.5, -6.5) {};
		\node [style=none] (429) at (1.5, -6.5) {};
		\node [style=none] (430) at (1.75, -6.25) {};
		\node [style=none] (431) at (1, -6.75) {6};
		\node [style=none] (432) at (2.25, -6.25) {};
		\node [style=none] (433) at (2.5, -6.5) {};
		\node [style=none] (434) at (3.5, -6.5) {};
		\node [style=none] (435) at (3.75, -6.25) {};
		\node [style=none] (436) at (3, -6.75) {7};
		\node [style=none] (437) at (4.25, -6.25) {};
		\node [style=none] (438) at (4.5, -6.5) {};
		\node [style=none] (439) at (5.5, -6.5) {};
		\node [style=none] (440) at (5.75, -6.25) {};
		\node [style=none] (441) at (5, -6.75) {8};
		\node [style=none] (442) at (6.25, -6.25) {};
		\node [style=none] (443) at (6.5, -6.5) {};
		\node [style=none] (444) at (7.5, -6.5) {};
		\node [style=none] (445) at (7.75, -6.25) {};
		\node [style=none] (446) at (7, -6.75) {9};
		\node [style=none] (447) at (8.25, -6.25) {};
		\node [style=none] (448) at (8.5, -6.5) {};
		\node [style=none] (449) at (9.5, -6.5) {};
		\node [style=none] (450) at (9.75, -6.25) {};
		\node [style=none] (451) at (9, -6.75) {10};
		\node [style=none] (452) at (10.25, -6.25) {};
		\node [style=none] (453) at (10.5, -6.5) {};
		\node [style=none] (454) at (11.5, -6.5) {};
		\node [style=none] (455) at (11.75, -6.25) {};
		\node [style=none] (456) at (11, -6.75) {11};
		\node [style=none] (457) at (-12.25, -5.75) {};
		\node [style=none] (458) at (-12.5, -5.5) {};
		\node [style=none] (459) at (-12.25, -4.25) {};
		\node [style=none] (460) at (-12.5, -4.5) {};
		\node [style=none] (461) at (-12.75, -5) {0};
		\node [style=none] (462) at (-12.25, -3.75) {};
		\node [style=none] (463) at (-12.5, -3.5) {};
		\node [style=none] (464) at (-12.25, -2.25) {};
		\node [style=none] (465) at (-12.5, -2.5) {};
		\node [style=none] (466) at (-12.75, -3) {1};
		\node [style=none] (467) at (-12.25, -1.75) {};
		\node [style=none] (468) at (-12.5, -1.5) {};
		\node [style=none] (469) at (-12.25, -0.25) {};
		\node [style=none] (470) at (-12.5, -0.5) {};
		\node [style=none] (471) at (-12.75, -1) {2};
		\node [style=none] (472) at (-12.25, 0.25) {};
		\node [style=none] (473) at (-12.5, 0.5) {};
		\node [style=none] (474) at (-12.25, 1.75) {};
		\node [style=none] (475) at (-12.5, 1.5) {};
		\node [style=none] (476) at (-12.75, 1) {3};
		\node [style=none] (477) at (-12.25, 2.25) {};
		\node [style=none] (478) at (-12.5, 2.5) {};
		\node [style=none] (479) at (-12.25, 3.75) {};
		\node [style=none] (480) at (-12.5, 3.5) {};
		\node [style=none] (481) at (-12.75, 3) {4};
		\node [style=none] (482) at (-12.25, 4.25) {};
		\node [style=none] (483) at (-12.5, 4.5) {};
		\node [style=none] (484) at (-12.25, 5.75) {};
		\node [style=none] (485) at (-12.5, 5.5) {};
		\node [style=none] (486) at (-12.75, 5) {5};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thin] (336.center) to (360.center);
		\draw [style=thin] (337.center) to (361.center);
		\draw [style=thin] (338.center) to (362.center);
		\draw [style=thin] (339.center) to (363.center);
		\draw [style=thin] (340.center) to (364.center);
		\draw [style=thin] (341.center) to (365.center);
		\draw [style=thin] (342.center) to (366.center);
		\draw [style=thin] (343.center) to (367.center);
		\draw [style=thin] (344.center) to (368.center);
		\draw [style=thin] (345.center) to (369.center);
		\draw [style=thin] (346.center) to (370.center);
		\draw [style=thin] (371.center) to (347.center);
		\draw [style=thin] (348.center) to (372.center);
		\draw [style=thin] (349.center) to (373.center);
		\draw [style=thin] (350.center) to (374.center);
		\draw [style=thin] (351.center) to (375.center);
		\draw [style=thin] (352.center) to (376.center);
		\draw [style=thin] (353.center) to (377.center);
		\draw [style=thin] (354.center) to (378.center);
		\draw [style=thin, in=90, out=-90] (355.center) to (379.center);
		\draw [style=thin] (356.center) to (380.center);
		\draw [style=thin] (357.center) to (381.center);
		\draw [style=thin] (358.center) to (382.center);
		\draw [style=thin] (383.center) to (359.center);
		\draw [style=thin] (324.center) to (288.center);
		\draw [style=thin] (313.center) to (325.center);
		\draw [style=thin] (326.center) to (314.center);
		\draw [style=thin] (315.center) to (327.center);
		\draw [style=thin] (328.center) to (316.center);
		\draw [style=thin] (317.center) to (329.center);
		\draw [style=thin] (330.center) to (318.center);
		\draw [style=thin, in=180, out=0] (319.center) to (331.center);
		\draw [style=thin] (332.center) to (320.center);
		\draw [style=thin] (321.center) to (333.center);
		\draw [style=thin, in=360, out=180] (334.center) to (322.center);
		\draw [style=thin, in=180, out=0] (323.center) to (335.center);
		\draw [style=ultra thick] (384.center) to (387.center);
		\draw [style=ultra thick] (387.center) to (386.center);
		\draw [style=ultra thick] (386.center) to (385.center);
		\draw [style=ultra thick] (385.center) to (384.center);
		\draw [style=thick arrow] (385.center) to (389.center);
		\draw [style=thick arrow] (386.center) to (388.center);
		\draw [style=thick arrow] (371.center) to (392.center);
		\draw [style=thick arrow] (371.center) to (393.center);
		\draw [style=thick arrow] (347.center) to (390.center);
		\draw [style=thick arrow] (347.center) to (391.center);
		\draw [style=bracket] (396.center) to (398.center);
		\draw [style=bracket] (398.center) to (397.center);
		\draw [style=bracket] (397.center) to (394.center);
		\draw [style=bracket] (402.center) to (401.center);
		\draw [style=bracket] (401.center) to (400.center);
		\draw [style=bracket] (400.center) to (399.center);
		\draw [style=bracket] (410.center) to (409.center);
		\draw [style=bracket] (409.center) to (408.center);
		\draw [style=bracket] (408.center) to (407.center);
		\draw [style=bracket] (415.center) to (414.center);
		\draw [style=bracket] (414.center) to (413.center);
		\draw [style=bracket] (413.center) to (412.center);
		\draw [style=bracket] (420.center) to (419.center);
		\draw [style=bracket] (419.center) to (418.center);
		\draw [style=bracket] (418.center) to (417.center);
		\draw [style=bracket] (425.center) to (424.center);
		\draw [style=bracket] (424.center) to (423.center);
		\draw [style=bracket] (423.center) to (422.center);
		\draw [style=bracket] (430.center) to (429.center);
		\draw [style=bracket] (429.center) to (428.center);
		\draw [style=bracket] (428.center) to (427.center);
		\draw [style=bracket] (435.center) to (434.center);
		\draw [style=bracket] (434.center) to (433.center);
		\draw [style=bracket] (433.center) to (432.center);
		\draw [style=bracket] (440.center) to (439.center);
		\draw [style=bracket] (439.center) to (438.center);
		\draw [style=bracket] (438.center) to (437.center);
		\draw [style=bracket] (445.center) to (444.center);
		\draw [style=bracket] (444.center) to (443.center);
		\draw [style=bracket] (443.center) to (442.center);
		\draw [style=bracket] (450.center) to (449.center);
		\draw [style=bracket] (449.center) to (448.center);
		\draw [style=bracket] (448.center) to (447.center);
		\draw [style=bracket] (455.center) to (454.center);
		\draw [style=bracket] (454.center) to (453.center);
		\draw [style=bracket] (453.center) to (452.center);
		\draw [style=bracket] (457.center) to (458.center);
		\draw [style=bracket] (460.center) to (458.center);
		\draw [style=bracket] (460.center) to (459.center);
		\draw [style=bracket] (462.center) to (463.center);
		\draw [style=bracket] (465.center) to (463.center);
		\draw [style=bracket] (465.center) to (464.center);
		\draw [style=bracket] (467.center) to (468.center);
		\draw [style=bracket] (470.center) to (468.center);
		\draw [style=bracket] (470.center) to (469.center);
		\draw [style=bracket] (472.center) to (473.center);
		\draw [style=bracket] (475.center) to (473.center);
		\draw [style=bracket] (475.center) to (474.center);
		\draw [style=bracket] (477.center) to (478.center);
		\draw [style=bracket] (480.center) to (478.center);
		\draw [style=bracket] (480.center) to (479.center);
		\draw [style=bracket] (482.center) to (483.center);
		\draw [style=bracket] (485.center) to (483.center);
		\draw [style=bracket] (485.center) to (484.center);
	\end{pgfonlayer}
        \begin{pgfonlayer}{toplayer}
            \draw [style=thick] (64) to (214);
		\draw [style=thick] (214) to (179);
		\draw [style=thick] (29) to (64);
		\draw [style=thick] (29) to (179);
        \end{pgfonlayer}
\end{tikzpicture}


==> figs/gross_lpu_wBell.tikz <==
\newcommand{\mysize}{9mm}
\newcommand{\sizediff}{1.5mm}
\newcommand{\edgethickness}{1.2pt}
\newcommand{\nodethickness}{1pt}

% lighter colors (for interior)
%\definecolor{BBcolorL}{RGB}{223,232,246} % straight from Fig 2
%\definecolor{BBcolorL}{RGB}{190,205,236} % tweaked to be a bit darker
\definecolor{BBcolorL}{RGB}{170,170,170}
\definecolor{LPUcolorL}{RGB}{250,224,140}

% darker colors (for outline)
%\definecolor{BBcolor}{RGB}{52, 94, 150}
\definecolor{BBcolor}{RGB}{0, 0, 0}
\definecolor{LPUcolor}{RGB}{243, 182, 0}

% node styles
\tikzstyle{none}=[fill=none,draw=none,shape=circle, minimum size=\mysize, xshift = 0cm, inner sep=0pt]

% filled with color
% \tikzstyle{qubit}=[fill=BBcolorL, draw=black, shape=circle, line width=\nodethickness, minimum size=\mysize, xshift = 0cm, inner sep=0pt]
% \tikzstyle{LPU qubit}=[fill=LPUcolorL, draw=black, shape=circle, line width=\nodethickness, minimum size=\mysize, xshift = 0cm, inner sep=0pt]
% \tikzstyle{check}=[fill=BBcolorL, draw=black, shape=rectangle, line width=\nodethickness, minimum size=\mysize, xshift = 0cm, inner sep=0pt]
% \tikzstyle{LPU check}=[fill=LPUcolorL, draw=black, shape=rectangle, line width=\nodethickness, minimum size=\mysize, xshift = 0cm, inner sep=0pt]
% \tikzstyle{background qubit}=[fill=BBcolorL, draw={rgb,255: red,191; green,191; blue,191}, shape=circle, line width=\nodethickness, minimum size=\mysize, xshift = 0cm, inner sep=0pt]
% \tikzstyle{background check}=[fill=BBcolorL, draw={rgb,255: red,191; green,191; blue,191}, shape=rectangle,  line width=\nodethickness, minimum size=\mysize, xshift = 0cm, inner sep=0pt]
% \tikzstyle{small qubit}=[fill=BBcolorL, draw=black, shape=circle, line width=\nodethickness, minimum size=\mysize-\sizediff, xshift = 0cm, inner sep=0pt]
% \tikzstyle{small LPU check}=[fill=LPUcolorL, draw=black, shape=rectangle, line width=\nodethickness, minimum size=\mysize-\sizediff, xshift = 0cm, inner sep=0pt]
% \tikzstyle{small background qubit}=[fill=BBcolorL, draw={rgb,255: red,191; green,191; blue,191}, shape=circle, line width=\nodethickness, minimum size=\mysize-\sizediff, xshift = 0cm, inner sep=0pt]
% \tikzstyle{bell LPU check}=[fill=LPUcolorL, draw=black, shape=rectangle, line width=\nodethickness, minimum size=\mysize-\sizediff-\sizediff-\sizediff, xshift = 0cm, inner sep=0pt]

% outlined with color
\tikzstyle{qubit}=[fill=white, draw=BBcolor, shape=circle, line width=\nodethickness, minimum size=\mysize, xshift = 0cm, inner sep=0pt]
\tikzstyle{LPU qubit}=[fill=white, draw=LPUcolor, shape=circle, line width=\nodethickness, minimum size=\mysize, xshift = 0cm, inner sep=0pt]
\tikzstyle{check}=[fill=white, draw=BBcolor, shape=rectangle, line width=\nodethickness, minimum size=\mysize, xshift = 0cm, inner sep=0pt]
\tikzstyle{LPU check}=[fill=white, draw=LPUcolor, shape=rectangle, line width=\nodethickness, minimum size=\mysize, xshift = 0cm, inner sep=0pt]
\tikzstyle{background qubit}=[fill=white, draw=BBcolorL, shape=circle, line width=\nodethickness, minimum size=\mysize, xshift = 0cm, inner sep=0pt]
\tikzstyle{background check}=[fill=white, draw=BBcolorL, shape=rectangle,  line width=\nodethickness, minimum size=\mysize, xshift = 0cm, inner sep=0pt]
\tikzstyle{small qubit}=[fill=white, draw=BBcolor, shape=circle, line width=\nodethickness, minimum size=\mysize-\sizediff, xshift = 0cm, inner sep=0pt]
\tikzstyle{small LPU check}=[fill=white, draw=LPUcolor, shape=rectangle, line width=\nodethickness, minimum size=\mysize-\sizediff, xshift = 0cm, inner sep=0pt]
\tikzstyle{small background qubit}=[fill=white, draw=BBcolorL, shape=circle, line width=\nodethickness, minimum size=\mysize-\sizediff, xshift = 0cm, inner sep=0pt]%BBcolor
\tikzstyle{bell LPU check}=[fill=white, draw=LPUcolor, shape=rectangle, line width=\nodethickness, minimum size=\mysize-\sizediff-\sizediff-\sizediff, xshift = 0cm, inner sep=0pt]

% edge styles
\tikzstyle{LPU edge}=[-, line width=\edgethickness]
\tikzstyle{LPU background edge}=[-, draw={rgb,255: red,191; green,191; blue,191}, line width=\edgethickness]
\tikzstyle{Z LPU edge}=[-, line width=\edgethickness, draw={rgb,255: red,0; green,203; blue,147}]
\tikzstyle{X LPU edge}=[-, line width=\edgethickness, draw={rgb,255: red,255; green,111; blue,147}]
\tikzstyle{X LPU background edge}=[-, line width=\edgethickness, draw={rgb,255: red,255; green,215; blue,225}]
\tikzstyle{Z LPU background edge}=[-, line width=\edgethickness, draw={rgb,255: red,171; green,225; blue,194}]
\tikzstyle{LPU arrow}=[->, densely dotted, line width=0.5pt, draw={rgb,255: red,128; green,128; blue,128}]
\tikzstyle{mydotted}=[-, densely dotted, draw={rgb,255: red,114; green,114; blue,114}]

% layers
\pgfdeclarelayer{nodelayer}
\pgfdeclarelayer{edgelayer}
\pgfdeclarelayer{bgnodelayer}
\pgfdeclarelayer{bgedgelayer}
\pgfsetlayers{bgedgelayer,bgnodelayer,edgelayer,nodelayer}


\begin{tikzpicture}[scale=1.75]
	\begin{pgfonlayer}{nodelayer}
		\node [style=LPU qubit] (0) at (1, 0.5) {};
		\node [style=LPU qubit] (1) at (1.075, 0.425) {$\mathcal{E}_r$};
		\node [style=LPU check] (6) at (2, 0.5) {};
		\node [style=LPU check] (7) at (2.075, 0.425) {$\mathcal{V}_r$};
		\node [style=bell LPU check] (8) at (0.25, 0.5) {};
            \node [style=bell LPU check] (92) at (-0.25, 0.5) {};
		\node [style=LPU qubit] (9) at (-1, 0.5) {};
		\node [style=LPU qubit] (10) at (-0.925, 0.425) {$\mathcal{E}_l$};
		\node [style=LPU check] (11) at (-2, 0.5) {};
		\node [style=LPU check] (12) at (-1.925, 0.425) {$\mathcal{V}_l$};
		\node [style=LPU check] (13) at (1, 1.5) {};
		\node [style=LPU check] (14) at (1.075, 1.425) {$\mathcal{U}_r$};
		\node [style=LPU qubit] (15) at (0, 2.5) {};
		\node [style=LPU qubit] (16) at (0.075, 2.425) {$B$};
		\node [style=LPU check] (17) at (0, 1.5) {};
		\node [style=LPU check] (18) at (0.075, 1.425) {$\mathcal{U}_B$};
		\node [style=LPU check] (19) at (-1, 1.5) {};
		\node [style=LPU check] (20) at (-0.925, 1.425) {$\mathcal{U}_l$};
		\node [style=qubit] (38) at (2, -1) {};
		\node [style=qubit] (39) at (2.075, -1.075) {$Z_1$};
		\node [style=check] (42) at (1, -1) {};
		\node [style=check] (43) at (1.075, -1.075) {}; %{$X$};
		\node [style=check] (51) at (-1, -1) {};
		\node [style=check] (52) at (-0.925, -1.075) {}; %{$Z$};
		\node [style=qubit] (55) at (-2, -1) {};
		\node [style=qubit] (56) at (-1.925, -1.075) {$X_1$};
		\node [style=small qubit] (61) at (0, -1) {$Y_1$};
		\node [style=none] (66) at (-2, -1.5) {};
		\node [style=none] (67) at (-2.25, -1.5) {};
		\node [style=none] (71) at (1.75, -1.5) {};
		\node [style=none] (72) at (2, -1.5) {};
		\node [style=none] (73) at (-1.25, -1.5) {};
		\node [style=none] (74) at (-1, -1.5) {};
		\node [style=none] (75) at (1, -1.5) {};
		\node [style=none] (76) at (0.75, -1.5) {};
		\node [style=none] (77) at (-0.25, -1.5) {};
		\node [style=none] (78) at (0, -1.5) {};
		\node [style=none] (83) at (0, -1.85) {to the rest of the BB code};
		\node [style=none] (84) at (-1.5, -1.5) {};
		\node [style=none] (85) at (-1.5, -2) {};
		\node [style=none] (86) at (1.5, -1.5) {};
		\node [style=none] (87) at (1.5, -2) {};
		\node [style=none] (88) at (2.4, -0.125) {};
		\node [style=none] (89) at (-2.4, -0.125) {};
		\node [style=none] (90) at (-0.55, -0.03) {\tiny \textit{LPU}};
		\node [style=none] (91) at (-0.55, -0.22) {\tiny \textit{BB code}};
            \node [style=none] (93) at (-0.15, 0.5) {};
            \node [style=none] (94) at (-0.075, 0.5) {};
            \node [style=none] (95) at (0, 0.5) {};
            \node [style=none] (96) at (0.075, 0.5) {};
            \node [style=none] (97) at (0.15, 0.5) {};
            \node [style=none] (98) at (0,0.75) {$v_{\text{Bell}}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=X LPU edge, bend right=45, looseness=1.25] (15) to (11);
		\draw [style=X LPU edge, bend left=45, looseness=1.25] (15) to (6);
		\draw [style=X LPU edge] (9) to (92);
		\draw [style=X LPU edge] (0) to (8);
		\draw [style=X LPU edge] (6) to (0);
		\draw [style=X LPU edge] (9) to (11);
		\draw [style=Z LPU edge] (19) to (9);
		\draw [style=Z LPU edge] (13) to (0);
		\draw [style=Z LPU edge] (0) to (42);
		\draw [style=Z LPU edge] (9) to (51);
		\draw [style=Z LPU edge] (17) to (9);
		\draw [style=Z LPU edge] (17) to (0);
		\draw [style=Z LPU edge] (17) to (15);
		\draw [style=X LPU edge] (42) to (61);
		\draw [style=X LPU edge] (42) to (38);
		\draw [style=Z LPU edge] (55) to (51);
		\draw [style=LPU edge] (92) to (61);
		\draw [style=X LPU edge] (11) to (55);
		\draw [style=Z LPU edge] (6) to (38);
		\draw [style=LPU edge] (55) to (66.center);
		\draw [style=LPU edge] (38) to (72.center);
		\draw [style=Z LPU edge] (51) to (74.center);
		\draw [style=X LPU edge] (42) to (75.center);
		\draw [style=LPU edge] (61) to (78.center);
		\draw [style=Z LPU edge] (51) to (61);
		\draw [style=LPU arrow] (84.center) to (85.center);
		\draw [style=LPU arrow] (86.center) to (87.center);
		\draw [style=mydotted] (89.center) to (88.center);
            \draw [style=LPU edge,bend left=75,looseness=1.50] (93.center) to (94.center);
            \draw [style=LPU edge,bend right=75,looseness=1.50] (94.center) to (95.center);
            \draw [style=LPU edge,bend left=75,looseness=1.50] (95.center) to (96.center);
            \draw [style=LPU edge,bend right=75,looseness=1.50] (96.center) to (97.center);
	\end{pgfonlayer}
        \begin{pgfonlayer}{bgnodelayer}
		\node [style=background qubit] (36) at (1.75, -0.75) {};
		\node [style=background qubit] (37) at (1.825, -0.825) {};
		\node [style=background check] (40) at (0.75, -0.75) {};
		\node [style=background check] (41) at (0.825, -0.825) {};
		\node [style=background check] (49) at (-1.25, -0.75) {};
		\node [style=background check] (50) at (-1.175, -0.825) {};
		\node [style=background qubit] (53) at (-2.25, -0.75) {};
		\node [style=background qubit] (54) at (-2.175, -0.825) {};
		\node [style=small background qubit] (60) at (-0.25, -0.75) {\scriptsize\color{gray}$Y_7$};
		\node [style=none] (79) at (1.73, -0.75) {\scriptsize\color{gray}$X_7$};
		\node [style=none] (80) at (0.75, -0.75) {}; %{\color{gray}$Z$};
		\node [style=none] (81) at (-1.25, -0.75) {}; %{\color{gray}$X$};
		\node [style=none] (82) at (-2.26, -0.75) {\scriptsize\color{gray}$Z_7$};
        \end{pgfonlayer}
        \begin{pgfonlayer}{bgedgelayer}
		\draw [style=Z LPU background edge] (11) to (53);
		\draw [style=Z LPU background edge] (9) to (49);
		\draw [style=Z LPU background edge] (0) to (40);
		\draw [style=X LPU background edge] (6) to (36);
		\draw [style=LPU background edge] (8) to (60);
		\draw [style=X LPU background edge] (49) to (60);
		\draw [style=X LPU background edge] (49) to (53);
		\draw [style=Z LPU background edge] (40) to (60);
		\draw [style=Z LPU background edge] (40) to (36);
		\draw [style=LPU background edge] (53) to (67.center);
		\draw [style=LPU background edge] (36) to (71.center);
		\draw [style=Z LPU background edge] (40) to (76.center);
		\draw [style=X LPU background edge] (49) to (73.center);
		\draw [style=LPU background edge] (60) to (77.center);
        \end{pgfonlayer}
\end{tikzpicture}


==> figs/intercode_surgery_v2.tikz <==
\newcommand{\mysize}{9mm}
\newcommand{\sizediff}{1.5mm}
\newcommand{\edgethickness}{1.2pt}
\newcommand{\nodethickness}{1pt}
\newcommand{\thicknessdiff}{0.2pt}

% lighter colors
\definecolor{BBcolor}{RGB}{223,232,246}
\definecolor{LPUcolorL}{RGB}{250,224,140}
\definecolor{FCTRYcolorL}{RGB}{236,208,236} %factory color
\definecolor{ADPTRcolorL}{RGB}{238,134,130} %adapter color

% darker colors (for outline)
\definecolor{LPUcolor}{RGB}{243, 182, 0}
%\definecolor{FCTRYcolor}{RGB}{148, 53, 142} 
%\definecolor{FCTRYcolor}{RGB}{210, 241, 255}
\definecolor{FCTRYcolor}{RGB}{145, 175, 215}
%\definecolor{ADPTRcolor}{RGB}{215, 90, 70} 
\definecolor{ADPTRcolor}{RGB}{210, 175, 195}
% node styles
\tikzstyle{none}=[fill=none,draw=none,shape=circle, minimum size=\mysize, xshift = 0cm, inner sep=0pt]

% filled color
% \tikzstyle{LPU qubit}=[fill=LPUcolorL, draw=black, shape=circle, line width=\nodethickness, minimum size=\mysize-\sizediff, xshift = 0cm, inner sep=0pt]
% \tikzstyle{FCTRY qubit}=[fill=FCTRYcolorL, draw=black, shape=circle, line width=\nodethickness, minimum size=\mysize-\sizediff, xshift = 0cm, inner sep=0pt]
% \tikzstyle{LPU check}=[fill=LPUcolorL, draw=black, shape=rectangle, line width=\nodethickness, minimum size=\mysize-\sizediff, xshift = 0cm, inner sep=0pt]
% \tikzstyle{FCTRY check}=[fill=FCTRYcolorL, draw=black, shape=rectangle, line width=\nodethickness, minimum size=\mysize-\sizediff, xshift = 0cm, inner sep=0pt]
% \tikzstyle{small LPU check}=[fill=LPUcolorL, draw=black, shape=rectangle, line width=\nodethickness, minimum size=\mysize-\sizediff-\sizediff-\sizediff, xshift = 0cm, inner sep=0pt]
% \tikzstyle{bell LPU check}=[fill=ADPTRcolorL, draw=black, shape=rectangle, line width=\nodethickness, minimum size=\mysize-\sizediff-\sizediff-\sizediff, xshift = 0cm, inner sep=0pt]
% \tikzstyle{bell LPU qubit}=[fill=LPUcolorL, draw=black, shape=circle, line width=\nodethickness, minimum size=\mysize-\sizediff-\sizediff-\sizediff, xshift = 0cm, inner sep=0pt]

% outlined color
\tikzstyle{LPU qubit}=[fill=white, draw=LPUcolor, shape=circle, line width=\nodethickness, minimum size=\mysize-\sizediff, xshift = 0cm, inner sep=0pt]
\tikzstyle{FCTRY qubit}=[fill=white, draw=FCTRYcolor, shape=circle, line width=\nodethickness, minimum size=\mysize-\sizediff, xshift = 0cm, inner sep=0pt]
\tikzstyle{LPU check}=[fill=white, draw=LPUcolor, shape=rectangle, line width=\nodethickness, minimum size=\mysize-\sizediff, xshift = 0cm, inner sep=0pt]
\tikzstyle{FCTRY check}=[fill=white, draw=FCTRYcolor, shape=rectangle, line width=\nodethickness, minimum size=\mysize-\sizediff, xshift = 0cm, inner sep=0pt]
\tikzstyle{small LPU check}=[fill=white, draw=LPUcolor, shape=rectangle, line width=\nodethickness, minimum size=\mysize-\sizediff-\sizediff-\sizediff, xshift = 0cm, inner sep=0pt]
\tikzstyle{bell LPU check}=[fill=white, draw=ADPTRcolor, shape=rectangle, line width=\nodethickness, minimum size=\mysize-\sizediff-\sizediff-\sizediff, xshift = 0cm, inner sep=0pt]
\tikzstyle{bell LPU qubit}=[fill=white, draw=LPUcolor, shape=circle, line width=\nodethickness, minimum size=\mysize-\sizediff-\sizediff-\sizediff, xshift = 0cm, inner sep=0pt]

% edge styles
\tikzstyle{LPU edge}=[-, line width=\edgethickness]
\tikzstyle{LPU background edge}=[-, draw={rgb,255: red,191; green,191; blue,191}, line width=\edgethickness]
\tikzstyle{Z LPU edge}=[-, line width=\edgethickness+\thicknessdiff, draw={rgb,255: red,0; green,203; blue,147}]
\tikzstyle{X LPU edge}=[-, line width=\edgethickness+\thicknessdiff, draw={rgb,255: red,255; green,111; blue,147}]
\tikzstyle{X LPU background edge}=[-, line width=\edgethickness, draw={rgb,255: red,255; green,215; blue,225}]
\tikzstyle{Z LPU background edge}=[-, line width=\edgethickness, draw={rgb,255: red,171; green,225; blue,194}]
\tikzstyle{LPU arrow}=[->, densely dotted, line width=0.5pt, draw={rgb,255: red,128; green,128; blue,128}]
\tikzstyle{mydotted}=[-, densely dotted, draw={rgb,255: red,114; green,114; blue,114}]

% layers
\pgfdeclarelayer{nodelayer}
\pgfdeclarelayer{edgelayer}
\pgfdeclarelayer{bgedgelayer}
\pgfsetlayers{bgedgelayer,edgelayer,nodelayer}

\begin{tikzpicture}[scale=1.1]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 0.5) {};
		\node [style=none] (1) at (-1.75, -0.75) {};
		\node [style=none] (2) at (-2.25, 0.75) {};
		\node [style=none] (3) at (-1.935, -1) {};
		\node [style=none] (4) at (-3, 1.25) {};
		\node [style=none] (5) at (-1, 1.25) {};
		\node [style=none] (6) at (-3, -1.5) {};
		\node [style=none] (7) at (-1, -1.5) {};
		\node [style=LPU qubit] (8) at (-2, 1.5) {};
		\node [style=LPU qubit] (9) at (-1.925, 1.425) {$B$};
		\node [style=LPU check] (10) at (-2, -1.75) {};
		\node [style=LPU check] (11) at (-1.925, -1.825) {$\mathcal{U}_B$};
		\node [style=none] (12) at (1.25, 0.5) {};
		\node [style=none] (13) at (1.5, -0.75) {};
		\node [style=none] (14) at (1, 0.75) {};
		\node [style=none] (15) at (1.315, -1) {};
		\node [style=none] (16) at (0.25, 1.25) {};
		\node [style=none] (17) at (2.25, 1.25) {};
		\node [style=none] (18) at (0.25, -1.5) {};
		\node [style=none] (19) at (2.25, -1.5) {};
		\node [style=LPU qubit] (20) at (1.25, 1.5) {};
		\node [style=LPU qubit] (21) at (1.325, 1.425) {$B$};
		\node [style=LPU check] (22) at (1.25, -1.75) {};
		\node [style=LPU check] (23) at (1.325, -1.825) {$\mathcal{U}_B$};
		\node [style=none] (45) at (-1.8, -1.85) {};
		\node [style=none] (46) at (-1.05, -1.85) {};
		\node [style=none] (47) at (-0.3, -1.85) {};
		\node [style=none] (49) at (0.45, -1.85) {};
		\node [style=none] (50) at (1.2, -1.85) {};
		\node [style=bell LPU check] (51) at (-1, 1.5) {};
		\node [style=bell LPU check] (52) at (-0.925, 1.425) {};
		\node [style=bell LPU check] (53) at (0.25, 1.5) {};
		\node [style=bell LPU check] (54) at (0.325, 1.425) {};
		\node [style=none] (56) at (-0.725, 1.425) {};
		\node [style=none] (57) at (-0.525, 1.425) {};
		\node [style=none] (58) at (-0.325, 1.425) {};
		\node [style=FCTRY qubit] (66) at (5.125, 0.5) {};
		\node [style=FCTRY qubit] (67) at (5.2, 0.425) {$\bar Z_{\text{T}}$};
		\node [style=FCTRY check] (68) at (5.125, -1) {};
		\node [style=FCTRY check] (69) at (5.2, -1.075) {};
		\node [style=none] (78) at (-0.125, 1.425) {};
		\node [style=none] (79) at (0.075, 1.425) {};
		\node [style=none] (90) at (2.675, -1.025) {};
		\node [style=none] (91) at (3.425, -1.025) {};
		\node [style=none] (92) at (4.175, -1.025) {};
		\node [style=none] (93) at (4.925, -1.025) {};
		\node [style=none] (94) at (-5.225, 0.5) {};
		\node [style=none] (95) at (-4.975, -0.75) {};
		\node [style=none] (96) at (-5.475, 0.75) {};
		\node [style=none] (97) at (-5.16, -1) {};
		\node [style=none] (98) at (-6.225, 1.25) {};
		\node [style=none] (99) at (-4.225, 1.25) {};
		\node [style=none] (100) at (-6.225, -1.5) {};
		\node [style=none] (101) at (-4.225, -1.5) {};
		\node [style=LPU qubit] (102) at (-5.225, 1.5) {};
		\node [style=LPU qubit] (103) at (-5.15, 1.425) {$B$};
		\node [style=LPU check] (104) at (-5.225, -1.75) {};
		\node [style=LPU check] (105) at (-5.15, -1.825) {$\mathcal{U}_B$};
		\node [style=none] (106) at (-5.275, -1.85) {};
		\node [style=bell LPU check] (107) at (-4.225, 1.5) {};
		\node [style=bell LPU check] (108) at (-4.15, 1.425) {};
		\node [style=bell LPU check] (109) at (-2.975, 1.5) {};
		\node [style=bell LPU check] (110) at (-2.9, 1.425) {};
		\node [style=none] (111) at (-3.95, 1.425) {};
		\node [style=none] (112) at (-3.75, 1.425) {};
		\node [style=none] (113) at (-3.55, 1.425) {};
		\node [style=none] (114) at (-3.35, 1.425) {};
		\node [style=none] (115) at (-3.15, 1.425) {};
		\node [style=none] (116) at (-5.05, -1.85) {};
		\node [style=none] (117) at (-4.3, -1.85) {};
		\node [style=none] (118) at (-3.55, -1.85) {};
		\node [style=none] (119) at (-2.8, -1.85) {};
		\node [style=none] (120) at (-2.05, -1.85) {};
		\node [style=none] (122) at (4, 2) {};
		\node [style=none] (123) at (6.25, 2) {};
		\node [style=none] (124) at (4, -2.5) {};
		\node [style=none] (125) at (6.25, -2.5) {};
		\node [style=none] (126) at (4.75, 2) {};
		\node [style=none] (127) at (5.5, 2) {};
		\node [style=none] (128) at (4.75, -2.5) {};
		\node [style=none] (129) at (5.5, -2.5) {};
		\node [style=none] (130) at (4, -1.75) {};
		\node [style=none] (131) at (6.25, -1.75) {};
		\node [style=none] (132) at (6.25, -1) {};
		\node [style=none] (133) at (4, -1) {};
		\node [style=none] (134) at (4, -0.25) {};
		\node [style=none] (135) at (6.25, -0.25) {};
		\node [style=none] (136) at (6.25, 0.5) {};
		\node [style=none] (137) at (4, 0.5) {};
		\node [style=none] (138) at (6.25, 1.25) {};
		\node [style=none] (139) at (4, 1.25) {};
		\node [style=bell LPU check] (140) at (-6.2, 1.5) {};
		\node [style=bell LPU check] (141) at (-6.125, 1.425) {};
		\node [style=none] (142) at (-6.775, 1.425) {};
		\node [style=none] (143) at (-6.575, 1.425) {};
		\node [style=none] (144) at (-6.375, 1.425) {};
		\node [style=none] (145) at (-6.75, -1.85) {};
		\node [style=none] (146) at (-6, -1.85) {};
		\node [style=none] (147) at (-5.25, -1.85) {};
		\node [style=none] (148) at (-5.2, 2.95) {Code module};
		\node [style=none] (149) at (-2, 2.95) {Code module};
		\node [style=none] (150) at (1.25, 2.95) {Code module};
		\node [style=none] (151) at (5.15, 2.5) {Factory module};
		\node [style=none] (152) at (5.175, -1.025) {};
		\node [style=bell LPU check] (153) at (2.5, -1) {};
		\node [style=bell LPU check] (154) at (2.575, -1.075) {};
		\node [style=small LPU check] (155) at (1.75, 0.5) {};
		\node [style=small LPU check] (156) at (1.825, 0.425) {$\mathcal{V}$};
		\node [style=bell LPU check] (157) at (3.75, 0.5) {};
		\node [style=bell LPU check] (158) at (3.825, 0.425) {};
		\node [style=bell LPU qubit] (159) at (1.75, -1) {};
		\node [style=bell LPU qubit] (160) at (1.825, -1.075) {$\mathcal{E}$};
		\node [style=none] (161) at (1.95, 0.45) {};
		\node [style=none] (162) at (2.7, 0.45) {};
		\node [style=none] (163) at (3.45, 0.45) {};
		\node [style=none] (164) at (3.95, 0.45) {};
            %\node [style=none] (165) at (-0.5, -2.5) {\scriptsize Bridge};
            %\node [style=none] (166) at (-3.75, -2.5) {\scriptsize Bridge};
            %\node [style=none] (165) at (3.35, -0.225) {\scriptsize Code-Factory};
            %\node [style=none] (166) at (3.35, -0.5) {\scriptsize adapter};
            \node [style=none] (165) at (3.125, 1.4) {\scriptsize Code-Factory};
            \node [style=none] (166) at (3.125, 1.125) {\scriptsize adapter};
            \node [style=none] (167) at (1.25, 2.6) {\scriptsize (factory-adjacent)};
            \node [style=none] (168) at (-3.525, 2.3) {\scriptsize Code-Code};
            \node [style=none] (169) at (-3.525, 2.025) {\scriptsize adapter};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=LPU background edge] (122.center) to (123.center);
		\draw [style=LPU background edge] (122.center) to (124.center);
		\draw [style=LPU background edge] (124.center) to (125.center);
		\draw [style=LPU background edge] (125.center) to (123.center);
		\draw [style=LPU background edge, bend right] (94.center) to (95.center);
		\draw [style=LPU background edge, bend right=45, looseness=1.50] (97.center) to (96.center);
		\draw [style=LPU background edge, bend left=285, looseness=2.00] (99.center) to (98.center);
		\draw [style=LPU background edge, bend left=75, looseness=2.00] (101.center) to (100.center);
		\draw [style=LPU background edge, bend right=15] (101.center) to (99.center);
		\draw [style=LPU background edge, bend left=15] (100.center) to (98.center);
		\draw [style=LPU background edge, bend right] (0.center) to (1.center);
		\draw [style=LPU background edge, bend right=45, looseness=1.50] (3.center) to (2.center);
		\draw [style=LPU background edge, bend left=285, looseness=2.00] (5.center) to (4.center);
		\draw [style=LPU background edge, bend left=75, looseness=2.00] (7.center) to (6.center);
		\draw [style=LPU background edge, bend right=15] (7.center) to (5.center);
		\draw [style=LPU background edge, bend left=15] (6.center) to (4.center);
		\draw [style=LPU background edge, bend right] (12.center) to (13.center);
		\draw [style=LPU background edge, bend right=45, looseness=1.50] (15.center) to (14.center);
		\draw [style=LPU background edge, bend left=285, looseness=2.00] (17.center) to (16.center);
		\draw [style=LPU background edge, bend left=75, looseness=2.00] (19.center) to (18.center);
		\draw [style=LPU background edge, bend right=15] (19.center) to (17.center);
		\draw [style=LPU background edge, bend left=15] (18.center) to (16.center);
            \draw [style=Z LPU edge, bend left=30] (20.center) to (154.center);
		\draw [style=LPU edge, bend left=45] (45.center) to (46.center);
		\draw [style=LPU edge, bend right=45] (46.center) to (47.center);
		\draw [style=LPU edge, bend right=45] (49.center) to (50.center);
		\draw [style=LPU edge, bend left=45] (47.center) to (49.center);
		\draw [style=LPU edge, bend right=75, looseness=2.25] (56.center) to (57.center);
		\draw [style=LPU edge, bend left=75, looseness=2.25] (57.center) to (58.center);
		\draw [style=LPU edge, bend right=75, looseness=2.25] (58.center) to (78.center);
		\draw [style=LPU edge, bend right=75, looseness=2.25] (79.center) to (78.center);
		\draw [style=Z LPU edge] (20) to (22);
		\draw [style=Z LPU edge] (8) to (10);
		\draw [style=X LPU edge] (66) to (68);
		\draw [style=X LPU edge] (20) to (53);
		\draw [style=X LPU edge] (51) to (8);
		\draw [style=LPU edge, bend right=45] (90.center) to (91.center);
		\draw [style=LPU edge, bend left=45] (93.center) to (152.center);
		\draw [style=LPU edge, bend right=45] (92.center) to (93.center);
		\draw [style=LPU edge, bend left=45] (91.center) to (92.center);
		\draw [style=LPU edge, bend right=75, looseness=2.25] (111.center) to (112.center);
		\draw [style=LPU edge, bend left=75, looseness=2.25] (112.center) to (113.center);
		\draw [style=LPU edge, bend right=75, looseness=2.25] (113.center) to (114.center);
		\draw [style=LPU edge, bend right=75, looseness=2.25] (115.center) to (114.center);
		\draw [style=Z LPU edge] (102) to (104);
		\draw [style=X LPU edge] (102) to (107);
		\draw [style=LPU edge, bend left=45] (116.center) to (117.center);
		\draw [style=LPU edge, bend right=45] (117.center) to (118.center);
		\draw [style=LPU edge, bend right=45] (119.center) to (120.center);
		\draw [style=LPU edge, bend left=45] (118.center) to (119.center);
		\draw [style=X LPU edge] (109) to (8);
		\draw [style=LPU edge, bend right=75, looseness=2.25] (142.center) to (143.center);
		\draw [style=LPU edge, bend right=75, looseness=2.25] (144.center) to (143.center);
		\draw [style=X LPU edge] (102) to (140);
		\draw [style=LPU edge, bend right=45] (146.center) to (147.center);
		\draw [style=LPU edge, bend left=45] (145.center) to (146.center);
		\draw [style=mydotted] (126.center) to (128.center);
		\draw [style=mydotted] (129.center) to (127.center);
		\draw [style=mydotted] (139.center) to (138.center);
		\draw [style=mydotted] (136.center) to (137.center);
		\draw [style=mydotted] (134.center) to (135.center);
		\draw [style=mydotted] (132.center) to (133.center);
		\draw [style=mydotted] (130.center) to (131.center);
		\draw [style=Z LPU edge] (66) to (157);
		\draw [style=Z LPU edge] (159) to (153);
		\draw [style=X LPU edge] (159) to (155);
		\draw [style=LPU edge, bend right=45] (161.center) to (162.center);
		\draw [style=LPU edge, bend right=45] (163.center) to (164.center);
		\draw [style=LPU edge, bend left=45] (162.center) to (163.center);
		\draw [style=X LPU edge] (155) to (20);
		\draw [style=Z LPU edge] (159) to (22);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/two-gross_code.tikz <==
\usetikzlibrary{positioning,automata}
\usetikzlibrary{arrows,calc}
\usetikzlibrary{fit}
% \usetikzlibrary{external}
% \tikzexternalize

%\tikzexternalize[prefix=./tixzpdfs/]

\definecolor{zcheck}{RGB}{0,203,147}
\definecolor{xcheck}{RGB}{255,111,147}

\definecolor{zlabel}{RGB}{170,255,220}
\definecolor{xlabel}{RGB}{255,220,200}

% Node styles
\tikzstyle{none}=[fill=none,draw=none,shape=circle]
\tikzstyle{Xcheck}=[fill={rgb,255: red,255; green,111; blue,147}, draw=none, shape=rectangle, inner sep=0pt, minimum width=3.5mm, minimum height=3.5mm]
\tikzstyle{Zcheck}=[fill={rgb,255: red,0; green,203; blue,147}, draw=none, shape=rectangle, inner sep=0pt, minimum width=3.5mm, minimum height=3.5mm]
\tikzstyle{Lqubit}=[fill={rgb,255: red,0; green,102; blue,160}, draw=none, shape=circle, xshift = 0cm, inner sep=0pt, minimum width=4.3mm]
\tikzstyle{Rqubit}=[fill={rgb,255: red,230; green,159; blue,0}, draw=none, shape=circle, xshift = 0cm, inner sep=0pt, minimum width=4.3mm]

% Edge styles
\tikzstyle{thick}=[-, draw=black, fill=none, line width=1pt]
\tikzstyle{thick arrow}=[->, line width=2pt]
\tikzstyle{ultra thick}=[-, line width=2pt]
\tikzstyle{thin}=[-, line width=0.3pt]
\tikzstyle{bracket}=[-, line width=0.3pt, draw={rgb,255: red,191; green,191; blue,191}]

% layers
\pgfdeclarelayer{nodelayer}
\pgfdeclarelayer{edgelayer}
\pgfdeclarelayer{toplayer}
\pgfsetlayers{edgelayer,nodelayer,toplayer}

\begin{tikzpicture}[scale=0.65]
	\begin{pgfonlayer}{nodelayer}
		\node [style=Rqubit] (0) at (-11.5, 1.5) {};
		\node [style=Zcheck] (1) at (-11.5, 0.5) {};
		\node [style=Xcheck] (2) at (-10.5, 1.5) {};
		\node [style=Lqubit] (3) at (-10.5, 0.5) {};
		\node [style=Rqubit] (4) at (-9.5, 1.5) {};
		\node [style=Zcheck] (5) at (-9.5, 0.5) {};
		\node [style=Xcheck] (6) at (-8.5, 1.5) {};
		\node [style=Lqubit] (7) at (-8.5, 0.5) {};
		\node [style=Rqubit] (8) at (-7.5, 1.5) {\scriptsize \color{white}$X_7$};
		\node [style=Zcheck] (9) at (-7.5, 0.5) {};
		\node [style=Xcheck] (10) at (-6.5, 1.5) {};
		\node [style=Lqubit] (11) at (-6.5, 0.5) {\scriptsize \color{white}$Z_1$};
		\node [style=Rqubit] (12) at (-5.5, 1.5) {};
		\node [style=Zcheck] (13) at (-5.5, 0.5) {};
		\node [style=Xcheck] (14) at (-4.5, 1.5) {};
		\node [style=Lqubit] (15) at (-4.5, 0.5) {};
		\node [style=Rqubit] (16) at (-3.5, 1.5) {};
		\node [style=Zcheck] (17) at (-3.5, 0.5) {};
		\node [style=Xcheck] (18) at (-2.5, 1.5) {};
		\node [style=Lqubit] (19) at (-2.5, 0.5) {};
		\node [style=Rqubit] (20) at (-1.5, 1.5) {};
		\node [style=Zcheck] (21) at (-1.5, 0.5) {};
		\node [style=Xcheck] (22) at (-0.5, 1.5) {};
		\node [style=Lqubit] (23) at (-0.5, 0.5) {\scriptsize \color{white}$Z_1$};
		\node [style=Rqubit] (24) at (0.5, 1.5) {};
		\node [style=Zcheck] (25) at (0.5, 0.5) {};
		\node [style=Xcheck] (26) at (1.5, 1.5) {};
		\node [style=Lqubit] (27) at (1.5, 0.5) {};
		\node [style=Rqubit] (28) at (2.5, 1.5) {\scriptsize \color{white}$Z_7$};
		\node [style=Zcheck] (29) at (2.5, 0.5) {};
		\node [style=Xcheck] (30) at (3.5, 1.5) {};
		\node [style=Lqubit] (31) at (3.5, 0.5) {\scriptsize \color{white}$Z_7$};
		\node [style=Rqubit] (32) at (4.5, 1.5) {};
		\node [style=Zcheck] (33) at (4.5, 0.5) {};
		\node [style=Xcheck] (34) at (5.5, 1.5) {};
		\node [style=Lqubit] (35) at (5.5, 0.5) {\scriptsize \color{white}$X_1$};
		\node [style=Rqubit] (36) at (6.5, 1.5) {};
		\node [style=Zcheck] (37) at (6.5, 0.5) {};
		\node [style=Xcheck] (38) at (7.5, 1.5) {};
		\node [style=Lqubit] (39) at (7.5, 0.5) {};
		\node [style=Rqubit] (40) at (8.5, 1.5) {};
		\node [style=Zcheck] (41) at (8.5, 0.5) {};
		\node [style=Xcheck] (42) at (9.5, 1.5) {};
		\node [style=Lqubit] (43) at (9.5, 0.5) {};
		\node [style=Rqubit] (44) at (10.5, 1.5) {\scriptsize \color{white}$X_7$};
		\node [style=Zcheck] (45) at (10.5, 0.5) {};
		\node [style=Xcheck] (46) at (11.5, 1.5) {};
		\node [style=Lqubit] (47) at (11.5, 0.5) {};
		\node [style=Rqubit] (48) at (-11.5, 3.5) {};
		\node [style=Zcheck] (49) at (-11.5, 2.5) {};
		\node [style=Xcheck] (50) at (-10.5, 3.5) {};
		\node [style=Lqubit] (51) at (-10.5, 2.5) {};
		\node [style=Rqubit] (52) at (-9.5, 3.5) {};
		\node [style=Zcheck] (53) at (-9.5, 2.5) {};
		\node [style=Xcheck] (54) at (-8.5, 3.5) {};
		\node [style=Lqubit] (55) at (-8.5, 2.5) {};
		\node [style=Rqubit] (56) at (-7.5, 3.5) {};
		\node [style=Zcheck] (57) at (-7.5, 2.5) {};
		\node [style=Xcheck] (58) at (-6.5, 3.5) {};
		\node [style=Lqubit] (59) at (-6.5, 2.5) {\scriptsize \color{white}$Z_1$};
		\node [style=Rqubit] (60) at (-5.5, 3.5) {};
		\node [style=Zcheck] (61) at (-5.5, 2.5) {};
		\node [style=Xcheck] (62) at (-4.5, 3.5) {};
		\node [style=Lqubit] (63) at (-4.5, 2.5) {};
		\node [style=Rqubit] (64) at (-3.5, 3.5) {};
		\node [style=Zcheck] (65) at (-3.5, 2.5) {};
		\node [style=Xcheck] (66) at (-2.5, 3.5) {};
		\node [style=Lqubit] (67) at (-2.5, 2.5) {};
		\node [style=Rqubit] (68) at (-1.5, 3.5) {\scriptsize \color{white}$Z_7$};
		\node [style=Zcheck] (69) at (-1.5, 2.5) {};
		\node [style=Xcheck] (70) at (-0.5, 3.5) {};
		\node [style=Lqubit] (71) at (-0.5, 2.5) {};
		\node [style=Rqubit] (72) at (0.5, 3.5) {\scriptsize \color{white}$X_1$};
		\node [style=Zcheck] (73) at (0.5, 2.5) {};
		\node [style=Xcheck] (74) at (1.5, 3.5) {};
		\node [style=Lqubit] (75) at (1.5, 2.5) {\scriptsize \color{white}$X_1$};
		\node [style=Rqubit] (76) at (2.5, 3.5) {};
		\node [style=Zcheck] (77) at (2.5, 2.5) {};
		\node [style=Xcheck] (78) at (3.5, 3.5) {};
		\node [style=Lqubit] (79) at (3.5, 2.5) {};
		\node [style=Rqubit] (80) at (4.5, 3.5) {\scriptsize \color{white}$X_7$};
		\node [style=Zcheck] (81) at (4.5, 2.5) {};
		\node [style=Xcheck] (82) at (5.5, 3.5) {};
		\node [style=Lqubit] (83) at (5.5, 2.5) {};
		\node [style=Rqubit] (84) at (6.5, 3.5) {};
		\node [style=Zcheck] (85) at (6.5, 2.5) {};
		\node [style=Xcheck] (86) at (7.5, 3.5) {};
		\node [style=Lqubit] (87) at (7.5, 2.5) {};
		\node [style=Rqubit] (88) at (8.5, 3.5) {};
		\node [style=Zcheck] (89) at (8.5, 2.5) {};
		\node [style=Xcheck] (90) at (9.5, 3.5) {};
		\node [style=Lqubit] (91) at (9.5, 2.5) {};
		\node [style=Rqubit] (92) at (10.5, 3.5) {\scriptsize \color{white}$X_7$};
		\node [style=Zcheck] (93) at (10.5, 2.5) {};
		\node [style=Xcheck] (94) at (11.5, 3.5) {};
		\node [style=Lqubit] (95) at (11.5, 2.5) {\scriptsize \color{white}$Z_1$};
		\node [style=Rqubit] (96) at (-11.5, 5.5) {\scriptsize \color{white}$Z_1$};
		\node [style=Zcheck] (97) at (-11.5, 4.5) {};
		\node [style=Xcheck] (98) at (-10.5, 5.5) {};
		\node [style=Lqubit] (99) at (-10.5, 4.5) {};
		\node [style=Rqubit] (100) at (-9.5, 5.5) {\scriptsize \color{white}$Z_1$};
		\node [style=Zcheck] (101) at (-9.5, 4.5) {};
		\node [style=Xcheck] (102) at (-8.5, 5.5) {};
		\node [style=Lqubit] (103) at (-8.5, 4.5) {\scriptsize \color{white}$X_7$};
		\node [style=Rqubit] (104) at (-7.5, 5.5) {};
		\node [style=Zcheck] (105) at (-7.5, 4.5) {};
		\node [style=Xcheck] (106) at (-6.5, 5.5) {};
		\node [style=Lqubit] (107) at (-6.5, 4.5) {};
		\node [style=Rqubit] (108) at (-5.5, 5.5) {};
		\node [style=Zcheck] (109) at (-5.5, 4.5) {};
		\node [style=Xcheck] (110) at (-4.5, 5.5) {};
		\node [style=Lqubit] (111) at (-4.5, 4.5) {};
		\node [style=Rqubit] (112) at (-3.5, 5.5) {\scriptsize \color{white}$X_1$};
		\node [style=Zcheck] (113) at (-3.5, 4.5) {};
		\node [style=Xcheck] (114) at (-2.5, 5.5) {};
		\node [style=Lqubit] (115) at (-2.5, 4.5) {};
		\node [style=Rqubit] (116) at (-1.5, 5.5) {\scriptsize \color{white}$X_7$};
		\node [style=Zcheck] (117) at (-1.5, 4.5) {};
		\node [style=Xcheck] (118) at (-0.5, 5.5) {};
		\node [style=Lqubit] (119) at (-0.5, 4.5) {\scriptsize \color{white}$Z_7$};
		\node [style=Rqubit] (120) at (0.5, 5.5) {};
		\node [style=Zcheck] (121) at (0.5, 4.5) {};
		\node [style=Xcheck] (122) at (1.5, 5.5) {};
		\node [style=Lqubit] (123) at (1.5, 4.5) {};
		\node [style=Rqubit] (124) at (2.5, 5.5) {\scriptsize \color{white}$Z_1$};
		\node [style=Zcheck] (125) at (2.5, 4.5) {};
		\node [style=Xcheck] (126) at (3.5, 5.5) {};
		\node [style=Lqubit] (127) at (3.5, 4.5) {};
		\node [style=Rqubit] (128) at (4.5, 5.5) {\scriptsize \color{white}$Z_1$};
		\node [style=Zcheck] (129) at (4.5, 4.5) {};
		\node [style=Xcheck] (130) at (5.5, 5.5) {};
		\node [style=Lqubit] (131) at (5.5, 4.5) {\scriptsize \color{white}$X_7$};
		\node [style=Rqubit] (132) at (6.5, 5.5) {};
		\node [style=Zcheck] (133) at (6.5, 4.5) {};
		\node [style=Xcheck] (134) at (7.5, 5.5) {};
		\node [style=Lqubit] (135) at (7.5, 4.5) {};
		\node [style=Rqubit] (136) at (8.5, 5.5) {};
		\node [style=Zcheck] (137) at (8.5, 4.5) {};
		\node [style=Xcheck] (138) at (9.5, 5.5) {};
		\node [style=Lqubit] (139) at (9.5, 4.5) {};
		\node [style=Rqubit] (140) at (10.5, 5.5) {\scriptsize \color{white}$X_7$};
		\node [style=Zcheck] (141) at (10.5, 4.5) {};
		\node [style=Xcheck] (142) at (11.5, 5.5) {};
		\node [style=Lqubit] (143) at (11.5, 4.5) {};
		\node [style=Rqubit] (144) at (-11.5, 7.5) {};
		\node [style=Zcheck] (145) at (-11.5, 6.5) {};
		\node [style=Xcheck] (146) at (-10.5, 7.5) {};
		\node [style=Lqubit] (147) at (-10.5, 6.5) {};
		\node [style=Rqubit] (148) at (-9.5, 7.5) {\scriptsize \color{white}$X_1$};
		\node [style=Zcheck] (149) at (-9.5, 6.5) {};
		\node [style=Xcheck] (150) at (-8.5, 7.5) {};
		\node [style=Lqubit] (151) at (-8.5, 6.5) {};
		\node [style=Rqubit] (152) at (-7.5, 7.5) {\scriptsize \color{white}$X_7$};
		\node [style=Zcheck] (153) at (-7.5, 6.5) {};
		\node [style=Xcheck] (154) at (-6.5, 7.5) {};
		\node [style=Lqubit] (155) at (-6.5, 6.5) {};
		\node [style=Rqubit] (156) at (-5.5, 7.5) {};
		\node [style=Zcheck] (157) at (-5.5, 6.5) {};
		\node [style=Xcheck] (158) at (-4.5, 7.5) {};
		\node [style=Lqubit] (159) at (-4.5, 6.5) {};
		\node [style=Rqubit] (160) at (-3.5, 7.5) {};
		\node [style=Zcheck] (161) at (-3.5, 6.5) {};
		\node [style=Xcheck] (162) at (-2.5, 7.5) {};
		\node [style=Lqubit] (163) at (-2.5, 6.5) {};
		\node [style=Rqubit] (164) at (-1.5, 7.5) {};
		\node [style=Zcheck] (165) at (-1.5, 6.5) {};
		\node [style=Xcheck] (166) at (-0.5, 7.5) {};
		\node [style=Lqubit] (167) at (-0.5, 6.5) {\scriptsize \color{white}$Z_7$};
		\node [style=Rqubit] (168) at (0.5, 7.5) {\scriptsize \color{white}$Z_7$};
		\node [style=Zcheck] (169) at (0.5, 6.5) {};
		\node [style=Xcheck] (170) at (1.5, 7.5) {};
		\node [style=Lqubit] (171) at (1.5, 6.5) {};
		\node [style=Rqubit] (172) at (2.5, 7.5) {};
		\node [style=Zcheck] (173) at (2.5, 6.5) {};
		\node [style=Xcheck] (174) at (3.5, 7.5) {};
		\node [style=Lqubit] (175) at (3.5, 6.5) {};
		\node [style=Rqubit] (176) at (4.5, 7.5) {};
		\node [style=Zcheck] (177) at (4.5, 6.5) {};
		\node [style=Xcheck] (178) at (5.5, 7.5) {};
		\node [style=Lqubit] (179) at (5.5, 6.5) {};
		\node [style=Rqubit] (180) at (6.5, 7.5) {};
		\node [style=Zcheck] (181) at (6.5, 6.5) {};
		\node [style=Xcheck] (182) at (7.5, 7.5) {};
		\node [style=Lqubit] (183) at (7.5, 6.5) {};
		\node [style=Rqubit] (184) at (8.5, 7.5) {};
		\node [style=Zcheck] (185) at (8.5, 6.5) {};
		\node [style=Xcheck] (186) at (9.5, 7.5) {};
		\node [style=Lqubit] (187) at (9.5, 6.5) {};
		\node [style=Rqubit] (188) at (10.5, 7.5) {\scriptsize \color{white}$X_7$};
		\node [style=Zcheck] (189) at (10.5, 6.5) {};
		\node [style=Xcheck] (190) at (11.5, 7.5) {};
		\node [style=Lqubit] (191) at (11.5, 6.5) {};
		\node [style=Rqubit] (192) at (-11.5, 9.5) {};
		\node [style=Zcheck] (193) at (-11.5, 8.5) {};
		\node [style=Xcheck] (194) at (-10.5, 9.5) {};
		\node [style=Lqubit] (195) at (-10.5, 8.5) {};
		\node [style=Rqubit] (196) at (-9.5, 9.5) {\scriptsize \color{white}$X_1$};
		\node [style=Zcheck] (197) at (-9.5, 8.5) {};
		\node [style=Xcheck] (198) at (-8.5, 9.5) {};
		\node [style=Lqubit] (199) at (-8.5, 8.5) {};
		\node [style=Rqubit] (200) at (-7.5, 9.5) {\scriptsize \color{white}$X_7$};
		\node [style=Zcheck] (201) at (-7.5, 8.5) {};
		\node [style=Xcheck] (202) at (-6.5, 9.5) {};
		\node [style=Lqubit] (203) at (-6.5, 8.5) {\scriptsize \color{white}$Z_7$};
		\node [style=Rqubit] (204) at (-5.5, 9.5) {};
		\node [style=Zcheck] (205) at (-5.5, 8.5) {};
		\node [style=Xcheck] (206) at (-4.5, 9.5) {};
		\node [style=Lqubit] (207) at (-4.5, 8.5) {};
		\node [style=Rqubit] (208) at (-3.5, 9.5) {};
		\node [style=Zcheck] (209) at (-3.5, 8.5) {};
		\node [style=Xcheck] (210) at (-2.5, 9.5) {};
		\node [style=Lqubit] (211) at (-2.5, 8.5) {};
		\node [style=Rqubit] (212) at (-1.5, 9.5) {};
		\node [style=Zcheck] (213) at (-1.5, 8.5) {};
		\node [style=Xcheck] (214) at (-0.5, 9.5) {};
		\node [style=Lqubit] (215) at (-0.5, 8.5) {};
		\node [style=Rqubit] (216) at (0.5, 9.5) {};
		\node [style=Zcheck] (217) at (0.5, 8.5) {};
		\node [style=Xcheck] (218) at (1.5, 9.5) {};
		\node [style=Lqubit] (219) at (1.5, 8.5) {\scriptsize \color{white}$Z_7$};
		\node [style=Rqubit] (220) at (2.5, 9.5) {};
		\node [style=Zcheck] (221) at (2.5, 8.5) {};
		\node [style=Xcheck] (222) at (3.5, 9.5) {};
		\node [style=Lqubit] (223) at (3.5, 8.5) {};
		\node [style=Rqubit] (224) at (4.5, 9.5) {};
		\node [style=Zcheck] (225) at (4.5, 8.5) {};
		\node [style=Xcheck] (226) at (5.5, 9.5) {};
		\node [style=Lqubit] (227) at (5.5, 8.5) {\scriptsize \color{white}$Z_7$};
		\node [style=Rqubit] (228) at (6.5, 9.5) {\scriptsize \color{white}$Z_7$};
		\node [style=Zcheck] (229) at (6.5, 8.5) {};
		\node [style=Xcheck] (230) at (7.5, 9.5) {};
		\node [style=Lqubit] (231) at (7.5, 8.5) {};
		\node [style=Rqubit] (232) at (8.5, 9.5) {\scriptsize \color{white}$Z_7$};
		\node [style=Zcheck] (233) at (8.5, 8.5) {};
		\node [style=Xcheck] (234) at (9.5, 9.5) {};
		\node [style=Lqubit] (235) at (9.5, 8.5) {};
		\node [style=Rqubit] (236) at (10.5, 9.5) {\scriptsize \color{white}$X_7$};
		\node [style=Zcheck] (237) at (10.5, 8.5) {};
		\node [style=Xcheck] (238) at (11.5, 9.5) {};
		\node [style=Lqubit] (239) at (11.5, 8.5) {};
		\node [style=Rqubit] (240) at (-11.5, 11.5) {};
		\node [style=Zcheck] (241) at (-11.5, 10.5) {};
		\node [style=Xcheck] (242) at (-10.5, 11.5) {};
		\node [style=Lqubit] (243) at (-10.5, 10.5) {};
		\node [style=Rqubit] (244) at (-9.5, 11.5) {};
		\node [style=Zcheck] (245) at (-9.5, 10.5) {};
		\node [style=Xcheck] (246) at (-8.5, 11.5) {};
		\node [style=Lqubit] (247) at (-8.5, 10.5) {};
		\node [style=Rqubit] (248) at (-7.5, 11.5) {\scriptsize \color{white}$Z_1$};
		\node [style=Zcheck] (249) at (-7.5, 10.5) {};
		\node [style=Xcheck] (250) at (-6.5, 11.5) {};
		\node [style=Lqubit] (251) at (-6.5, 10.5) {\scriptsize \color{white}$X_7$};
		\node [style=Rqubit] (252) at (-5.5, 11.5) {};
		\node [style=Zcheck] (253) at (-5.5, 10.5) {};
		\node [style=Xcheck] (254) at (-4.5, 11.5) {};
		\node [style=Lqubit] (255) at (-4.5, 10.5) {};
		\node [style=Rqubit] (256) at (-3.5, 11.5) {\scriptsize \color{white}$Z_7$};
		\node [style=Zcheck] (257) at (-3.5, 10.5) {};
		\node [style=Xcheck] (258) at (-2.5, 11.5) {};
		\node [style=Lqubit] (259) at (-2.5, 10.5) {};
		\node [style=Rqubit] (260) at (-1.5, 11.5) {\scriptsize \color{white}$Z_7$};
		\node [style=Zcheck] (261) at (-1.5, 10.5) {};
		\node [style=Xcheck] (262) at (-0.5, 11.5) {};
		\node [style=Lqubit] (263) at (-0.5, 10.5) {};
		\node [style=Rqubit] (264) at (0.5, 11.5) {};
		\node [style=Zcheck] (265) at (0.5, 10.5) {};
		\node [style=Xcheck] (266) at (1.5, 11.5) {};
		\node [style=Lqubit] (267) at (1.5, 10.5) {};
		\node [style=Rqubit] (268) at (2.5, 11.5) {};
		\node [style=Zcheck] (269) at (2.5, 10.5) {};
		\node [style=Xcheck] (270) at (3.5, 11.5) {};
		\node [style=Lqubit] (271) at (3.5, 10.5) {\scriptsize \color{white}$X_1$};
		\node [style=Rqubit] (272) at (4.5, 11.5) {};
		\node [style=Zcheck] (273) at (4.5, 10.5) {};
		\node [style=Xcheck] (274) at (5.5, 11.5) {};
		\node [style=Lqubit] (275) at (5.5, 10.5) {};
		\node [style=Rqubit] (276) at (6.5, 11.5) {\scriptsize \color{white}$Z_1$};
		\node [style=Zcheck] (277) at (6.5, 10.5) {};
		\node [style=Xcheck] (278) at (7.5, 11.5) {};
		\node [style=Lqubit] (279) at (7.5, 10.5) {};
		\node [style=Rqubit] (280) at (8.5, 11.5) {};
		\node [style=Zcheck] (281) at (8.5, 10.5) {};
		\node [style=Xcheck] (282) at (9.5, 11.5) {};
		\node [style=Lqubit] (283) at (9.5, 10.5) {\scriptsize \color{white}$Y_7$};
		\node [style=Rqubit] (284) at (10.5, 11.5) {\scriptsize \color{white}$Z_7$};
		\node [style=Zcheck] (285) at (10.5, 10.5) {};
		\node [style=Xcheck] (286) at (11.5, 11.5) {};
		\node [style=Lqubit] (287) at (11.5, 10.5) {};
		\node [style=none] (288) at (-12, 11.5) {};
		\node [style=none] (289) at (-12, 10.5) {};
		\node [style=none] (290) at (-12, 9.5) {};
		\node [style=none] (291) at (-12, 8.5) {};
		\node [style=none] (292) at (-12, 7.5) {};
		\node [style=none] (293) at (-12, 6.5) {};
		\node [style=none] (294) at (-12, 5.5) {};
		\node [style=none] (295) at (-12, 4.5) {};
		\node [style=none] (296) at (-12, 3.5) {};
		\node [style=none] (297) at (-12, 2.5) {};
		\node [style=none] (298) at (-12, 1.5) {};
		\node [style=none] (299) at (-12, 0.5) {};
		\node [style=none] (300) at (12, 11.5) {};
		\node [style=none] (301) at (12, 10.5) {};
		\node [style=none] (302) at (12, 9.5) {};
		\node [style=none] (303) at (12, 8.5) {};
		\node [style=none] (304) at (12, 7.5) {};
		\node [style=none] (305) at (12, 6.5) {};
		\node [style=none] (306) at (12, 5.5) {};
		\node [style=none] (307) at (12, 4.5) {};
		\node [style=none] (308) at (12, 3.5) {};
		\node [style=none] (309) at (12, 2.5) {};
		\node [style=none] (310) at (12, 1.5) {};
		\node [style=none] (311) at (12, 0.5) {};
		\node [style=none] (312) at (-11.5, 12) {};
		\node [style=none] (313) at (-10.5, 12) {};
		\node [style=none] (314) at (-9.5, 12) {};
		\node [style=none] (315) at (-8.5, 12) {};
		\node [style=none] (316) at (-7.5, 12) {};
		\node [style=none] (317) at (-6.5, 12) {};
		\node [style=none] (318) at (-5.5, 12) {};
		\node [style=none] (319) at (-4.5, 12) {};
		\node [style=none] (320) at (-3.5, 12) {};
		\node [style=none] (321) at (-2.5, 12) {};
		\node [style=none] (322) at (-1.5, 12) {};
		\node [style=none] (323) at (-0.5, 12) {};
		\node [style=none] (324) at (0.5, 12) {};
		\node [style=none] (325) at (1.5, 12) {};
		\node [style=none] (326) at (2.5, 12) {};
		\node [style=none] (327) at (3.5, 12) {};
		\node [style=none] (328) at (4.5, 12) {};
		\node [style=none] (329) at (5.5, 12) {};
		\node [style=none] (330) at (6.5, 12) {};
		\node [style=none] (331) at (7.5, 12) {};
		\node [style=none] (332) at (8.5, 12) {};
		\node [style=none] (333) at (9.5, 12) {};
		\node [style=none] (334) at (10.5, 12) {};
		\node [style=none] (335) at (11.5, 12) {};
		\node [style=none] (336) at (-11.5, -12) {};
		\node [style=none] (337) at (-10.5, -12) {};
		\node [style=none] (338) at (-9.5, -12) {};
		\node [style=none] (339) at (-8.5, -12) {};
		\node [style=none] (340) at (-7.5, -12) {};
		\node [style=none] (341) at (-6.5, -12) {};
		\node [style=none] (342) at (-5.5, -12) {};
		\node [style=none] (343) at (-4.5, -12) {};
		\node [style=none] (344) at (-3.5, -12) {};
		\node [style=none] (345) at (-2.5, -12) {};
		\node [style=none] (346) at (-1.5, -12) {};
		\node [style=none] (347) at (-0.5, -12) {};
		\node [style=none] (348) at (0.5, -12) {};
		\node [style=none] (349) at (1.5, -12) {};
		\node [style=none] (350) at (2.5, -12) {};
		\node [style=none] (351) at (3.5, -12) {};
		\node [style=none] (352) at (4.5, -12) {};
		\node [style=none] (353) at (5.5, -12) {};
		\node [style=none] (354) at (6.5, -12) {};
		\node [style=none] (355) at (7.5, -12) {};
		\node [style=none] (356) at (8.5, -12) {};
		\node [style=none] (357) at (9.5, -12) {};
		\node [style=none] (358) at (10.5, -12) {};
		\node [style=none] (359) at (11.5, -12) {};
		\node [style=none] (360) at (-12, 12) {};
		\node [style=none] (361) at (-12, -12) {};
		\node [style=none] (362) at (12, -12) {};
		\node [style=none] (363) at (12, 12) {};
		\node [style=none] (366) at (0.25, 12) {};
		\node [style=none] (367) at (0, 12) {};
		\node [style=none] (368) at (0.25, -12) {};
		\node [style=none] (369) at (0, -12) {};
		\node [style=Rqubit] (370) at (-11.5, -10.5) {};
		\node [style=Zcheck] (371) at (-11.5, -11.5) {};
		\node [style=Xcheck] (372) at (-10.5, -10.5) {};
		\node [style=Lqubit] (373) at (-10.5, -11.5) {};
		\node [style=Rqubit] (374) at (-9.5, -10.5) {};
		\node [style=Zcheck] (375) at (-9.5, -11.5) {};
		\node [style=Xcheck] (376) at (-8.5, -10.5) {};
		\node [style=Lqubit] (377) at (-8.5, -11.5) {};
		\node [style=Rqubit] (378) at (-7.5, -10.5) {};
		\node [style=Zcheck] (379) at (-7.5, -11.5) {};
		\node [style=Xcheck] (380) at (-6.5, -10.5) {};
		\node [style=Lqubit] (381) at (-6.5, -11.5) {\scriptsize \color{white}$X_1$};
		\node [style=Rqubit] (382) at (-5.5, -10.5) {};
		\node [style=Zcheck] (383) at (-5.5, -11.5) {};
		\node [style=Xcheck] (384) at (-4.5, -10.5) {};
		\node [style=Lqubit] (385) at (-4.5, -11.5) {};
		\node [style=Rqubit] (386) at (-3.5, -10.5) {};
		\node [style=Zcheck] (387) at (-3.5, -11.5) {};
		\node [style=Xcheck] (388) at (-2.5, -10.5) {};
		\node [style=Lqubit] (389) at (-2.5, -11.5) {};
		\node [style=Rqubit] (390) at (-1.5, -10.5) {};
		\node [style=Zcheck] (391) at (-1.5, -11.5) {};
		\node [style=Xcheck] (392) at (-0.5, -10.5) {};
		\node [style=Lqubit] (393) at (-0.5, -11.5) {};
		\node [style=Rqubit] (394) at (0.5, -10.5) {};
		\node [style=Zcheck] (395) at (0.5, -11.5) {};
		\node [style=Xcheck] (396) at (1.5, -10.5) {};
		\node [style=Lqubit] (397) at (1.5, -11.5) {};
		\node [style=Rqubit] (398) at (2.5, -10.5) {};
		\node [style=Zcheck] (399) at (2.5, -11.5) {};
		\node [style=Xcheck] (400) at (3.5, -10.5) {};
		\node [style=Lqubit] (401) at (3.5, -11.5) {};
		\node [style=Rqubit] (402) at (4.5, -10.5) {};
		\node [style=Zcheck] (403) at (4.5, -11.5) {};
		\node [style=Xcheck] (404) at (5.5, -10.5) {};
		\node [style=Lqubit] (405) at (5.5, -11.5) {};
		\node [style=Rqubit] (406) at (6.5, -10.5) {};
		\node [style=Zcheck] (407) at (6.5, -11.5) {};
		\node [style=Xcheck] (408) at (7.5, -10.5) {};
		\node [style=Lqubit] (409) at (7.5, -11.5) {};
		\node [style=Rqubit] (410) at (8.5, -10.5) {};
		\node [style=Zcheck] (411) at (8.5, -11.5) {};
		\node [style=Xcheck] (412) at (9.5, -10.5) {};
		\node [style=Lqubit] (413) at (9.5, -11.5) {};
		\node [style=Rqubit] (414) at (10.5, -10.5) {};
		\node [style=Zcheck] (415) at (10.5, -11.5) {};
		\node [style=Xcheck] (416) at (11.5, -10.5) {};
		\node [style=Lqubit] (417) at (11.5, -11.5) {};
		\node [style=Rqubit] (418) at (-11.5, -8.5) {};
		\node [style=Zcheck] (419) at (-11.5, -9.5) {};
		\node [style=Xcheck] (420) at (-10.5, -8.5) {};
		\node [style=Lqubit] (421) at (-10.5, -9.5) {};
		\node [style=Rqubit] (422) at (-9.5, -8.5) {};
		\node [style=Zcheck] (423) at (-9.5, -9.5) {};
		\node [style=Xcheck] (424) at (-8.5, -8.5) {};
		\node [style=Lqubit] (425) at (-8.5, -9.5) {};
		\node [style=Rqubit] (426) at (-7.5, -8.5) {};
		\node [style=Zcheck] (427) at (-7.5, -9.5) {};
		\node [style=Xcheck] (428) at (-6.5, -8.5) {};
		\node [style=Lqubit] (429) at (-6.5, -9.5) {};
		\node [style=Rqubit] (430) at (-5.5, -8.5) {};
		\node [style=Zcheck] (431) at (-5.5, -9.5) {};
		\node [style=Xcheck] (432) at (-4.5, -8.5) {};
		\node [style=Lqubit] (433) at (-4.5, -9.5) {};
		\node [style=Rqubit] (434) at (-3.5, -8.5) {};
		\node [style=Zcheck] (435) at (-3.5, -9.5) {};
		\node [style=Xcheck] (436) at (-2.5, -8.5) {};
		\node [style=Lqubit] (437) at (-2.5, -9.5) {};
		\node [style=Rqubit] (438) at (-1.5, -8.5) {};
		\node [style=Zcheck] (439) at (-1.5, -9.5) {};
		\node [style=Xcheck] (440) at (-0.5, -8.5) {};
		\node [style=Lqubit] (441) at (-0.5, -9.5) {};
		\node [style=Rqubit] (442) at (0.5, -8.5) {};
		\node [style=Zcheck] (443) at (0.5, -9.5) {};
		\node [style=Xcheck] (444) at (1.5, -8.5) {};
		\node [style=Lqubit] (445) at (1.5, -9.5) {};
		\node [style=Rqubit] (446) at (2.5, -8.5) {};
		\node [style=Zcheck] (447) at (2.5, -9.5) {};
		\node [style=Xcheck] (448) at (3.5, -8.5) {};
		\node [style=Lqubit] (449) at (3.5, -9.5) {};
		\node [style=Rqubit] (450) at (4.5, -8.5) {};
		\node [style=Zcheck] (451) at (4.5, -9.5) {};
		\node [style=Xcheck] (452) at (5.5, -8.5) {};
		\node [style=Lqubit] (453) at (5.5, -9.5) {};
		\node [style=Rqubit] (454) at (6.5, -8.5) {};
		\node [style=Zcheck] (455) at (6.5, -9.5) {};
		\node [style=Xcheck] (456) at (7.5, -8.5) {};
		\node [style=Lqubit] (457) at (7.5, -9.5) {};
		\node [style=Rqubit] (458) at (8.5, -8.5) {};
		\node [style=Zcheck] (459) at (8.5, -9.5) {};
		\node [style=Xcheck] (460) at (9.5, -8.5) {};
		\node [style=Lqubit] (461) at (9.5, -9.5) {};
		\node [style=Rqubit] (462) at (10.5, -8.5) {\scriptsize \color{white}$Z_7$};
		\node [style=Zcheck] (463) at (10.5, -9.5) {};
		\node [style=Xcheck] (464) at (11.5, -8.5) {};
		\node [style=Lqubit] (465) at (11.5, -9.5) {};
		\node [style=Rqubit] (466) at (-11.5, -6.5) {};
		\node [style=Zcheck] (467) at (-11.5, -7.5) {};
		\node [style=Xcheck] (468) at (-10.5, -6.5) {};
		\node [style=Lqubit] (469) at (-10.5, -7.5) {};
		\node [style=Rqubit] (470) at (-9.5, -6.5) {};
		\node [style=Zcheck] (471) at (-9.5, -7.5) {};
		\node [style=Xcheck] (472) at (-8.5, -6.5) {};
		\node [style=Lqubit] (473) at (-8.5, -7.5) {};
		\node [style=Rqubit] (474) at (-7.5, -6.5) {};
		\node [style=Zcheck] (475) at (-7.5, -7.5) {};
		\node [style=Xcheck] (476) at (-6.5, -6.5) {};
		\node [style=Lqubit] (477) at (-6.5, -7.5) {\scriptsize \color{white}$X_1$};
		\node [style=Rqubit] (478) at (-5.5, -6.5) {\scriptsize \color{white}$Y_1$};
		\node [style=Zcheck] (479) at (-5.5, -7.5) {};
		\node [style=Xcheck] (480) at (-4.5, -6.5) {};
		\node [style=Lqubit] (481) at (-4.5, -7.5) {};
		\node [style=Rqubit] (482) at (-3.5, -6.5) {};
		\node [style=Zcheck] (483) at (-3.5, -7.5) {};
		\node [style=Xcheck] (484) at (-2.5, -6.5) {};
		\node [style=Lqubit] (485) at (-2.5, -7.5) {\scriptsize \color{white}$X_7$};
		\node [style=Rqubit] (486) at (-1.5, -6.5) {};
		\node [style=Zcheck] (487) at (-1.5, -7.5) {};
		\node [style=Xcheck] (488) at (-0.5, -6.5) {};
		\node [style=Lqubit] (489) at (-0.5, -7.5) {};
		\node [style=Rqubit] (490) at (0.5, -6.5) {\scriptsize \color{white}$Z_7$};
		\node [style=Zcheck] (491) at (0.5, -7.5) {};
		\node [style=Xcheck] (492) at (1.5, -6.5) {};
		\node [style=Lqubit] (493) at (1.5, -7.5) {};
		\node [style=Rqubit] (494) at (2.5, -6.5) {};
		\node [style=Zcheck] (495) at (2.5, -7.5) {};
		\node [style=Xcheck] (496) at (3.5, -6.5) {};
		\node [style=Lqubit] (497) at (3.5, -7.5) {};
		\node [style=Rqubit] (498) at (4.5, -6.5) {};
		\node [style=Zcheck] (499) at (4.5, -7.5) {};
		\node [style=Xcheck] (500) at (5.5, -6.5) {};
		\node [style=Lqubit] (501) at (5.5, -7.5) {\scriptsize \color{white}$X_1$};
		\node [style=Rqubit] (502) at (6.5, -6.5) {};
		\node [style=Zcheck] (503) at (6.5, -7.5) {};
		\node [style=Xcheck] (504) at (7.5, -6.5) {};
		\node [style=Lqubit] (505) at (7.5, -7.5) {\scriptsize \color{white}$X_1$};
		\node [style=Rqubit] (506) at (8.5, -6.5) {};
		\node [style=Zcheck] (507) at (8.5, -7.5) {};
		\node [style=Xcheck] (508) at (9.5, -6.5) {};
		\node [style=Lqubit] (509) at (9.5, -7.5) {};
		\node [style=Rqubit] (510) at (10.5, -6.5) {\scriptsize \color{white}$Z_1$};
		\node [style=Zcheck] (511) at (10.5, -7.5) {};
		\node [style=Xcheck] (512) at (11.5, -6.5) {};
		\node [style=Lqubit] (513) at (11.5, -7.5) {\scriptsize \color{white}$X_7$};
		\node [style=Rqubit] (514) at (-11.5, -4.5) {};
		\node [style=Zcheck] (515) at (-11.5, -5.5) {};
		\node [style=Xcheck] (516) at (-10.5, -4.5) {};
		\node [style=Lqubit] (517) at (-10.5, -5.5) {\scriptsize \color{white}$Z_7$};
		\node [style=Rqubit] (518) at (-9.5, -4.5) {};
		\node [style=Zcheck] (519) at (-9.5, -5.5) {};
		\node [style=Xcheck] (520) at (-8.5, -4.5) {};
		\node [style=Lqubit] (521) at (-8.5, -5.5) {};
		\node [style=Rqubit] (522) at (-7.5, -4.5) {};
		\node [style=Zcheck] (523) at (-7.5, -5.5) {};
		\node [style=Xcheck] (524) at (-6.5, -4.5) {};
		\node [style=Lqubit] (525) at (-6.5, -5.5) {\scriptsize \color{white}$Z_1$};
		\node [style=Rqubit] (526) at (-5.5, -4.5) {};
		\node [style=Zcheck] (527) at (-5.5, -5.5) {};
		\node [style=Xcheck] (528) at (-4.5, -4.5) {};
		\node [style=Lqubit] (529) at (-4.5, -5.5) {\scriptsize \color{white}$X_1$};
		\node [style=Rqubit] (530) at (-3.5, -4.5) {};
		\node [style=Zcheck] (531) at (-3.5, -5.5) {};
		\node [style=Xcheck] (532) at (-2.5, -4.5) {};
		\node [style=Lqubit] (533) at (-2.5, -5.5) {\scriptsize \color{white}$X_1$};
		\node [style=Rqubit] (534) at (-1.5, -4.5) {\scriptsize \color{white}$X_1$};
		\node [style=Zcheck] (535) at (-1.5, -5.5) {};
		\node [style=Xcheck] (536) at (-0.5, -4.5) {};
		\node [style=Lqubit] (537) at (-0.5, -5.5) {};
		\node [style=Rqubit] (538) at (0.5, -4.5) {};
		\node [style=Zcheck] (539) at (0.5, -5.5) {};
		\node [style=Xcheck] (540) at (1.5, -4.5) {};
		\node [style=Lqubit] (541) at (1.5, -5.5) {};
		\node [style=Rqubit] (542) at (2.5, -4.5) {\scriptsize \color{white}$X_1$};
		\node [style=Zcheck] (543) at (2.5, -5.5) {};
		\node [style=Xcheck] (544) at (3.5, -4.5) {};
		\node [style=Lqubit] (545) at (3.5, -5.5) {};
		\node [style=Rqubit] (546) at (4.5, -4.5) {};
		\node [style=Zcheck] (547) at (4.5, -5.5) {};
		\node [style=Xcheck] (548) at (5.5, -4.5) {};
		\node [style=Lqubit] (549) at (5.5, -5.5) {};
		\node [style=Rqubit] (550) at (6.5, -4.5) {};
		\node [style=Zcheck] (551) at (6.5, -5.5) {};
		\node [style=Xcheck] (552) at (7.5, -4.5) {};
		\node [style=Lqubit] (553) at (7.5, -5.5) {};
		\node [style=Rqubit] (554) at (8.5, -4.5) {};
		\node [style=Zcheck] (555) at (8.5, -5.5) {};
		\node [style=Xcheck] (556) at (9.5, -4.5) {};
		\node [style=Lqubit] (557) at (9.5, -5.5) {};
		\node [style=Rqubit] (558) at (10.5, -4.5) {\scriptsize \color{white}$X_1$};
		\node [style=Zcheck] (559) at (10.5, -5.5) {};
		\node [style=Xcheck] (560) at (11.5, -4.5) {};
		\node [style=Lqubit] (561) at (11.5, -5.5) {\scriptsize \color{white}$Z_1$};
		\node [style=Rqubit] (562) at (-11.5, -2.5) {};
		\node [style=Zcheck] (563) at (-11.5, -3.5) {};
		\node [style=Xcheck] (564) at (-10.5, -2.5) {};
		\node [style=Lqubit] (565) at (-10.5, -3.5) {\scriptsize \color{white}$Z_7$};
		\node [style=Rqubit] (566) at (-9.5, -2.5) {};
		\node [style=Zcheck] (567) at (-9.5, -3.5) {};
		\node [style=Xcheck] (568) at (-8.5, -2.5) {};
		\node [style=Lqubit] (569) at (-8.5, -3.5) {};
		\node [style=Rqubit] (570) at (-7.5, -2.5) {};
		\node [style=Zcheck] (571) at (-7.5, -3.5) {};
		\node [style=Xcheck] (572) at (-6.5, -2.5) {};
		\node [style=Lqubit] (573) at (-6.5, -3.5) {\scriptsize \color{white}$Z_1$};
		\node [style=Rqubit] (574) at (-5.5, -2.5) {};
		\node [style=Zcheck] (575) at (-5.5, -3.5) {};
		\node [style=Xcheck] (576) at (-4.5, -2.5) {};
		\node [style=Lqubit] (577) at (-4.5, -3.5) {};
		\node [style=Rqubit] (578) at (-3.5, -2.5) {};
		\node [style=Zcheck] (579) at (-3.5, -3.5) {};
		\node [style=Xcheck] (580) at (-2.5, -2.5) {};
		\node [style=Lqubit] (581) at (-2.5, -3.5) {};
		\node [style=Rqubit] (582) at (-1.5, -2.5) {};
		\node [style=Zcheck] (583) at (-1.5, -3.5) {};
		\node [style=Xcheck] (584) at (-0.5, -2.5) {};
		\node [style=Lqubit] (585) at (-0.5, -3.5) {};
		\node [style=Rqubit] (586) at (0.5, -2.5) {};
		\node [style=Zcheck] (587) at (0.5, -3.5) {};
		\node [style=Xcheck] (588) at (1.5, -2.5) {};
		\node [style=Lqubit] (589) at (1.5, -3.5) {};
		\node [style=Rqubit] (590) at (2.5, -2.5) {};
		\node [style=Zcheck] (591) at (2.5, -3.5) {};
		\node [style=Xcheck] (592) at (3.5, -2.5) {};
		\node [style=Lqubit] (593) at (3.5, -3.5) {\scriptsize \color{white}$X_1$};
		\node [style=Rqubit] (594) at (4.5, -2.5) {\scriptsize \color{white}$X_1$};
		\node [style=Zcheck] (595) at (4.5, -3.5) {};
		\node [style=Xcheck] (596) at (5.5, -2.5) {};
		\node [style=Lqubit] (597) at (5.5, -3.5) {};
		\node [style=Rqubit] (598) at (6.5, -2.5) {};
		\node [style=Zcheck] (599) at (6.5, -3.5) {};
		\node [style=Xcheck] (600) at (7.5, -2.5) {};
		\node [style=Lqubit] (601) at (7.5, -3.5) {};
		\node [style=Rqubit] (602) at (8.5, -2.5) {};
		\node [style=Zcheck] (603) at (8.5, -3.5) {};
		\node [style=Xcheck] (604) at (9.5, -2.5) {};
		\node [style=Lqubit] (605) at (9.5, -3.5) {};
		\node [style=Rqubit] (606) at (10.5, -2.5) {};
		\node [style=Zcheck] (607) at (10.5, -3.5) {};
		\node [style=Xcheck] (608) at (11.5, -2.5) {};
		\node [style=Lqubit] (609) at (11.5, -3.5) {\scriptsize \color{white}$Z_1$};
		\node [style=Rqubit] (610) at (-11.5, -0.5) {\scriptsize \color{white}$Z_1$};
		\node [style=Zcheck] (611) at (-11.5, -1.5) {};
		\node [style=Xcheck] (612) at (-10.5, -0.5) {};
		\node [style=Lqubit] (613) at (-10.5, -1.5) {\scriptsize \color{white}$X_7$};
		\node [style=Rqubit] (614) at (-9.5, -0.5) {};
		\node [style=Zcheck] (615) at (-9.5, -1.5) {};
		\node [style=Xcheck] (616) at (-8.5, -0.5) {};
		\node [style=Lqubit] (617) at (-8.5, -1.5) {\scriptsize \color{white}$X_7$};
		\node [style=Rqubit] (618) at (-7.5, -0.5) {};
		\node [style=Zcheck] (619) at (-7.5, -1.5) {};
		\node [style=Xcheck] (620) at (-6.5, -0.5) {};
		\node [style=Lqubit] (621) at (-6.5, -1.5) {\scriptsize \color{white}$Z_1$};
		\node [style=Rqubit] (622) at (-5.5, -0.5) {};
		\node [style=Zcheck] (623) at (-5.5, -1.5) {};
		\node [style=Xcheck] (624) at (-4.5, -0.5) {};
		\node [style=Lqubit] (625) at (-4.5, -1.5) {};
		\node [style=Rqubit] (626) at (-3.5, -0.5) {};
		\node [style=Zcheck] (627) at (-3.5, -1.5) {};
		\node [style=Xcheck] (628) at (-2.5, -0.5) {};
		\node [style=Lqubit] (629) at (-2.5, -1.5) {};
		\node [style=Rqubit] (630) at (-1.5, -0.5) {\scriptsize \color{white}$Z_1$};
		\node [style=Zcheck] (631) at (-1.5, -1.5) {};
		\node [style=Xcheck] (632) at (-0.5, -0.5) {};
		\node [style=Lqubit] (633) at (-0.5, -1.5) {\scriptsize \color{white}$X_7$};
		\node [style=Rqubit] (634) at (0.5, -0.5) {};
		\node [style=Zcheck] (635) at (0.5, -1.5) {};
		\node [style=Xcheck] (636) at (1.5, -0.5) {};
		\node [style=Lqubit] (637) at (1.5, -1.5) {\scriptsize \color{white}$X_7$};
		\node [style=Rqubit] (638) at (2.5, -0.5) {};
		\node [style=Zcheck] (639) at (2.5, -1.5) {};
		\node [style=Xcheck] (640) at (3.5, -0.5) {};
		\node [style=Lqubit] (641) at (3.5, -1.5) {};
		\node [style=Rqubit] (642) at (4.5, -0.5) {\scriptsize \color{white}$X_1$};
		\node [style=Zcheck] (643) at (4.5, -1.5) {};
		\node [style=Xcheck] (644) at (5.5, -0.5) {};
		\node [style=Lqubit] (645) at (5.5, -1.5) {\scriptsize \color{white}$Z_1$};
		\node [style=Rqubit] (646) at (6.5, -0.5) {};
		\node [style=Zcheck] (647) at (6.5, -1.5) {};
		\node [style=Xcheck] (648) at (7.5, -0.5) {};
		\node [style=Lqubit] (649) at (7.5, -1.5) {\scriptsize \color{white}$Z_7$};
		\node [style=Rqubit] (650) at (8.5, -0.5) {};
		\node [style=Zcheck] (651) at (8.5, -1.5) {};
		\node [style=Xcheck] (652) at (9.5, -0.5) {};
		\node [style=Lqubit] (653) at (9.5, -1.5) {};
		\node [style=Rqubit] (654) at (10.5, -0.5) {};
		\node [style=Zcheck] (655) at (10.5, -1.5) {};
		\node [style=Xcheck] (656) at (11.5, -0.5) {};
		\node [style=Lqubit] (657) at (11.5, -1.5) {};
		\node [style=none] (658) at (-12, -0.5) {};
		\node [style=none] (659) at (-12, -1.5) {};
		\node [style=none] (660) at (-12, -2.5) {};
		\node [style=none] (661) at (-12, -3.5) {};
		\node [style=none] (662) at (-12, -4.5) {};
		\node [style=none] (663) at (-12, -5.5) {};
		\node [style=none] (664) at (-12, -6.5) {};
		\node [style=none] (665) at (-12, -7.5) {};
		\node [style=none] (666) at (-12, -8.5) {};
		\node [style=none] (667) at (-12, -9.5) {};
		\node [style=none] (668) at (-12, -10.5) {};
		\node [style=none] (669) at (-12, -11.5) {};
		\node [style=none] (670) at (12, -0.5) {};
		\node [style=none] (671) at (12, -1.5) {};
		\node [style=none] (672) at (12, -2.5) {};
		\node [style=none] (673) at (12, -3.5) {};
		\node [style=none] (674) at (12, -4.5) {};
		\node [style=none] (675) at (12, -5.5) {};
		\node [style=none] (676) at (12, -6.5) {};
		\node [style=none] (677) at (12, -7.5) {};
		\node [style=none] (678) at (12, -8.5) {};
		\node [style=none] (679) at (12, -9.5) {};
		\node [style=none] (680) at (12, -10.5) {};
		\node [style=none] (681) at (12, -11.5) {};
		\node [style=none] (682) at (-12, 0) {};
		\node [style=none] (683) at (12, 0) {};
		\node [style=none] (684) at (-12.75, -12) {$y$};
		\node [style=none] (685) at (-12.25, -11.75) {};
		\node [style=none] (686) at (-12.5, -11.5) {};
		\node [style=none] (687) at (-12.25, -10.25) {};
		\node [style=none] (688) at (-12.5, -10.5) {};
		\node [style=none] (689) at (-12.75, -11) {0};
		\node [style=none] (690) at (-12.25, -9.75) {};
		\node [style=none] (691) at (-12.5, -9.5) {};
		\node [style=none] (692) at (-12.25, -8.25) {};
		\node [style=none] (693) at (-12.5, -8.5) {};
		\node [style=none] (694) at (-12.75, -9) {1};
		\node [style=none] (695) at (-12.25, -7.75) {};
		\node [style=none] (696) at (-12.5, -7.5) {};
		\node [style=none] (697) at (-12.25, -6.25) {};
		\node [style=none] (698) at (-12.5, -6.5) {};
		\node [style=none] (699) at (-12.75, -7) {2};
		\node [style=none] (700) at (-12.25, -5.75) {};
		\node [style=none] (701) at (-12.5, -5.5) {};
		\node [style=none] (702) at (-12.25, -4.25) {};
		\node [style=none] (703) at (-12.5, -4.5) {};
		\node [style=none] (704) at (-12.75, -5) {3};
		\node [style=none] (705) at (-12.25, -3.75) {};
		\node [style=none] (706) at (-12.5, -3.5) {};
		\node [style=none] (707) at (-12.25, -2.25) {};
		\node [style=none] (708) at (-12.5, -2.5) {};
		\node [style=none] (709) at (-12.75, -3) {4};
		\node [style=none] (710) at (-12.25, -1.75) {};
		\node [style=none] (711) at (-12.5, -1.5) {};
		\node [style=none] (712) at (-12.25, -0.25) {};
		\node [style=none] (713) at (-12.5, -0.5) {};
		\node [style=none] (714) at (-12.75, -1) {5};
		\node [style=none] (715) at (-11.75, -12.25) {};
		\node [style=none] (716) at (-10.25, -12.25) {};
		\node [style=none] (717) at (-11.5, -12.5) {};
		\node [style=none] (718) at (-10.5, -12.5) {};
		\node [style=none] (719) at (-9.75, -12.25) {};
		\node [style=none] (720) at (-9.5, -12.5) {};
		\node [style=none] (721) at (-8.5, -12.5) {};
		\node [style=none] (722) at (-8.25, -12.25) {};
		\node [style=none] (723) at (-11, -12.75) {0};
		\node [style=none] (724) at (-9, -12.75) {1};
		\node [style=none] (725) at (-12, -12.75) {$x$};
		\node [style=none] (726) at (-7.75, -12.25) {};
		\node [style=none] (727) at (-7.5, -12.5) {};
		\node [style=none] (728) at (-6.5, -12.5) {};
		\node [style=none] (729) at (-6.25, -12.25) {};
		\node [style=none] (730) at (-7, -12.75) {2};
		\node [style=none] (731) at (-5.75, -12.25) {};
		\node [style=none] (732) at (-5.5, -12.5) {};
		\node [style=none] (733) at (-4.5, -12.5) {};
		\node [style=none] (734) at (-4.25, -12.25) {};
		\node [style=none] (735) at (-5, -12.75) {3};
		\node [style=none] (736) at (-3.75, -12.25) {};
		\node [style=none] (737) at (-3.5, -12.5) {};
		\node [style=none] (738) at (-2.5, -12.5) {};
		\node [style=none] (739) at (-2.25, -12.25) {};
		\node [style=none] (740) at (-3, -12.75) {4};
		\node [style=none] (741) at (-1.75, -12.25) {};
		\node [style=none] (742) at (-1.5, -12.5) {};
		\node [style=none] (743) at (-0.5, -12.5) {};
		\node [style=none] (744) at (-0.25, -12.25) {};
		\node [style=none] (745) at (-1, -12.75) {5};
		\node [style=none] (746) at (0.25, -12.25) {};
		\node [style=none] (747) at (0.5, -12.5) {};
		\node [style=none] (748) at (1.5, -12.5) {};
		\node [style=none] (749) at (1.75, -12.25) {};
		\node [style=none] (750) at (1, -12.75) {6};
		\node [style=none] (751) at (2.25, -12.25) {};
		\node [style=none] (752) at (2.5, -12.5) {};
		\node [style=none] (753) at (3.5, -12.5) {};
		\node [style=none] (754) at (3.75, -12.25) {};
		\node [style=none] (755) at (3, -12.75) {7};
		\node [style=none] (756) at (4.25, -12.25) {};
		\node [style=none] (757) at (4.5, -12.5) {};
		\node [style=none] (758) at (5.5, -12.5) {};
		\node [style=none] (759) at (5.75, -12.25) {};
		\node [style=none] (760) at (5, -12.75) {8};
		\node [style=none] (761) at (6.25, -12.25) {};
		\node [style=none] (762) at (6.5, -12.5) {};
		\node [style=none] (763) at (7.5, -12.5) {};
		\node [style=none] (764) at (7.75, -12.25) {};
		\node [style=none] (765) at (7, -12.75) {9};
		\node [style=none] (766) at (8.25, -12.25) {};
		\node [style=none] (767) at (8.5, -12.5) {};
		\node [style=none] (768) at (9.5, -12.5) {};
		\node [style=none] (769) at (9.75, -12.25) {};
		\node [style=none] (770) at (9, -12.75) {10};
		\node [style=none] (771) at (10.25, -12.25) {};
		\node [style=none] (772) at (10.5, -12.5) {};
		\node [style=none] (773) at (11.5, -12.5) {};
		\node [style=none] (774) at (11.75, -12.25) {};
		\node [style=none] (775) at (11, -12.75) {11};
		\node [style=none] (776) at (-12.25, 0.25) {};
		\node [style=none] (777) at (-12.5, 0.5) {};
		\node [style=none] (778) at (-12.25, 1.75) {};
		\node [style=none] (779) at (-12.5, 1.5) {};
		\node [style=none] (780) at (-12.75, 1) {6};
		\node [style=none] (781) at (-12.25, 2.25) {};
		\node [style=none] (782) at (-12.5, 2.5) {};
		\node [style=none] (783) at (-12.25, 3.75) {};
		\node [style=none] (784) at (-12.5, 3.5) {};
		\node [style=none] (785) at (-12.75, 3) {7};
		\node [style=none] (786) at (-12.25, 4.25) {};
		\node [style=none] (787) at (-12.5, 4.5) {};
		\node [style=none] (788) at (-12.25, 5.75) {};
		\node [style=none] (789) at (-12.5, 5.5) {};
		\node [style=none] (790) at (-12.75, 5) {8};
		\node [style=none] (791) at (-12.25, 6.25) {};
		\node [style=none] (792) at (-12.5, 6.5) {};
		\node [style=none] (793) at (-12.25, 7.75) {};
		\node [style=none] (794) at (-12.5, 7.5) {};
		\node [style=none] (795) at (-12.75, 7) {9};
		\node [style=none] (796) at (-12.25, 8.25) {};
		\node [style=none] (797) at (-12.5, 8.5) {};
		\node [style=none] (798) at (-12.25, 9.75) {};
		\node [style=none] (799) at (-12.5, 9.5) {};
		\node [style=none] (800) at (-12.75, 9) {10};
		\node [style=none] (801) at (-12.25, 10.25) {};
		\node [style=none] (802) at (-12.5, 10.5) {};
		\node [style=none] (803) at (-12.25, 11.75) {};
		\node [style=none] (804) at (-12.5, 11.5) {};
		\node [style=none] (805) at (-12.75, 11) {11};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thin] (312.center) to (336.center);
		\draw [style=thin] (313.center) to (337.center);
		\draw [style=thin] (314.center) to (338.center);
		\draw [style=thin] (315.center) to (339.center);
		\draw [style=thin] (316.center) to (340.center);
		\draw [style=thin] (317.center) to (341.center);
		\draw [style=thin] (318.center) to (342.center);
		\draw [style=thin] (319.center) to (343.center);
		\draw [style=thin] (320.center) to (344.center);
		\draw [style=thin] (321.center) to (345.center);
		\draw [style=thin] (322.center) to (346.center);
		\draw [style=thin] (347.center) to (323.center);
		\draw [style=thin, in=90, out=-90] (324.center) to (348.center);
		\draw [style=thin] (325.center) to (349.center);
		\draw [style=thin] (326.center) to (350.center);
		\draw [style=thin] (327.center) to (351.center);
		\draw [style=thin] (328.center) to (352.center);
		\draw [style=thin] (329.center) to (353.center);
		\draw [style=thin] (330.center) to (354.center);
		\draw [style=thin, in=90, out=-90] (331.center) to (355.center);
		\draw [style=thin] (332.center) to (356.center);
		\draw [style=thin] (333.center) to (357.center);
		\draw [style=thin] (334.center) to (358.center);
		\draw [style=thin] (359.center) to (335.center);
		\draw [style=thin] (300.center) to (288.center);
		\draw [style=thin, in=180, out=0] (289.center) to (301.center);
		\draw [style=thin, in=360, out=180] (302.center) to (290.center);
		\draw [style=thin] (291.center) to (303.center);
		\draw [style=thin] (304.center) to (292.center);
		\draw [style=thin] (293.center) to (305.center);
		\draw [style=thin] (306.center) to (294.center);
		\draw [style=thin, in=180, out=0] (295.center) to (307.center);
		\draw [style=thin] (308.center) to (296.center);
		\draw [style=thin] (297.center) to (309.center);
		\draw [style=thin, in=360, out=180] (310.center) to (298.center);
		\draw [style=thin, in=180, out=0] (299.center) to (311.center);
		\draw [style=ultra thick] (360.center) to (363.center);
		\draw [style=ultra thick] (363.center) to (362.center);
		\draw [style=ultra thick] (362.center) to (361.center);
		\draw [style=ultra thick] (361.center) to (360.center);
		\draw [style=thick arrow] (347.center) to (368.center);
		\draw [style=thick arrow] (347.center) to (369.center);
		\draw [style=thick arrow] (323.center) to (366.center);
		\draw [style=thick arrow] (323.center) to (367.center);
		\draw [style=thin] (670.center) to (658.center);
		\draw [style=thin] (659.center) to (671.center);
		\draw [style=thin] (672.center) to (660.center);
		\draw [style=thin, in=180, out=0] (661.center) to (673.center);
		\draw [style=thin] (674.center) to (662.center);
		\draw [style=thin] (663.center) to (675.center);
		\draw [style=thin] (676.center) to (664.center);
		\draw [style=thin, in=180, out=0] (665.center) to (677.center);
		\draw [style=thin] (678.center) to (666.center);
		\draw [style=thin] (667.center) to (679.center);
		\draw [style=thin, in=360, out=180] (680.center) to (668.center);
		\draw [style=thin, in=180, out=0] (669.center) to (681.center);
		\draw [style=thick arrow] (670.center) to (683.center);
		\draw [style=thick arrow] (658.center) to (682.center);
		\draw [style=bracket] (685.center) to (686.center);
		\draw [style=bracket] (688.center) to (686.center);
		\draw [style=bracket] (688.center) to (687.center);
		\draw [style=bracket] (690.center) to (691.center);
		\draw [style=bracket] (693.center) to (691.center);
		\draw [style=bracket] (693.center) to (692.center);
		\draw [style=bracket] (695.center) to (696.center);
		\draw [style=bracket] (698.center) to (696.center);
		\draw [style=bracket] (698.center) to (697.center);
		\draw [style=bracket] (700.center) to (701.center);
		\draw [style=bracket] (703.center) to (701.center);
		\draw [style=bracket] (703.center) to (702.center);
		\draw [style=bracket] (705.center) to (706.center);
		\draw [style=bracket] (708.center) to (706.center);
		\draw [style=bracket] (708.center) to (707.center);
		\draw [style=bracket] (710.center) to (711.center);
		\draw [style=bracket] (713.center) to (711.center);
		\draw [style=bracket] (713.center) to (712.center);
		\draw [style=bracket] (716.center) to (718.center);
		\draw [style=bracket] (718.center) to (717.center);
		\draw [style=bracket] (717.center) to (715.center);
		\draw [style=bracket] (722.center) to (721.center);
		\draw [style=bracket] (721.center) to (720.center);
		\draw [style=bracket] (720.center) to (719.center);
		\draw [style=bracket] (729.center) to (728.center);
		\draw [style=bracket] (728.center) to (727.center);
		\draw [style=bracket] (727.center) to (726.center);
		\draw [style=bracket] (734.center) to (733.center);
		\draw [style=bracket] (733.center) to (732.center);
		\draw [style=bracket] (732.center) to (731.center);
		\draw [style=bracket] (739.center) to (738.center);
		\draw [style=bracket] (738.center) to (737.center);
		\draw [style=bracket] (737.center) to (736.center);
		\draw [style=bracket] (744.center) to (743.center);
		\draw [style=bracket] (743.center) to (742.center);
		\draw [style=bracket] (742.center) to (741.center);
		\draw [style=bracket] (749.center) to (748.center);
		\draw [style=bracket] (748.center) to (747.center);
		\draw [style=bracket] (747.center) to (746.center);
		\draw [style=bracket] (754.center) to (753.center);
		\draw [style=bracket] (753.center) to (752.center);
		\draw [style=bracket] (752.center) to (751.center);
		\draw [style=bracket] (759.center) to (758.center);
		\draw [style=bracket] (758.center) to (757.center);
		\draw [style=bracket] (757.center) to (756.center);
		\draw [style=bracket] (764.center) to (763.center);
		\draw [style=bracket] (763.center) to (762.center);
		\draw [style=bracket] (762.center) to (761.center);
		\draw [style=bracket] (769.center) to (768.center);
		\draw [style=bracket] (768.center) to (767.center);
		\draw [style=bracket] (767.center) to (766.center);
		\draw [style=bracket] (774.center) to (773.center);
		\draw [style=bracket] (773.center) to (772.center);
		\draw [style=bracket] (772.center) to (771.center);
		\draw [style=bracket] (776.center) to (777.center);
		\draw [style=bracket] (779.center) to (777.center);
		\draw [style=bracket] (779.center) to (778.center);
		\draw [style=bracket] (781.center) to (782.center);
		\draw [style=bracket] (784.center) to (782.center);
		\draw [style=bracket] (784.center) to (783.center);
		\draw [style=bracket] (786.center) to (787.center);
		\draw [style=bracket] (789.center) to (787.center);
		\draw [style=bracket] (789.center) to (788.center);
		\draw [style=bracket] (791.center) to (792.center);
		\draw [style=bracket] (794.center) to (792.center);
		\draw [style=bracket] (794.center) to (793.center);
		\draw [style=bracket] (796.center) to (797.center);
		\draw [style=bracket] (799.center) to (797.center);
		\draw [style=bracket] (799.center) to (798.center);
		\draw [style=bracket] (801.center) to (802.center);
		\draw [style=bracket] (804.center) to (802.center);
		\draw [style=bracket] (804.center) to (803.center);
	\end{pgfonlayer}
        \begin{pgfonlayer}{toplayer}
            \draw [style=thick] (70) to (35);
		\draw [style=thick] (35) to (543);
		\draw [style=thick] (543) to (578);
		\draw [style=thick] (578) to (70);
        \end{pgfonlayer} 
\end{tikzpicture}


==> figs/unit_cell.tikz <==
\usetikzlibrary{positioning,automata}
\usetikzlibrary{arrows,calc}
\usetikzlibrary{fit}
% \usetikzlibrary{external}
% \tikzexternalize

%\tikzexternalize[prefix=./tixzpdfs/]

\definecolor{zcheck}{RGB}{0,203,147}
\definecolor{xcheck}{RGB}{255,111,147}

\definecolor{zlabel}{RGB}{170,255,220}
\definecolor{xlabel}{RGB}{255,220,200}

% Node styles
\tikzstyle{none}=[fill=none,draw=none,shape=circle]
\tikzstyle{Xcheck}=[fill={rgb,255: red,255; green,111; blue,147}, draw=none, shape=rectangle, inner sep=0pt, minimum width=3.5mm, minimum height=3.5mm]
\tikzstyle{Zcheck}=[fill={rgb,255: red,0; green,203; blue,147}, draw=none, shape=rectangle, inner sep=0pt, minimum width=3.5mm, minimum height=3.5mm]
\tikzstyle{Lqubit}=[fill={rgb,255: red,0; green,102; blue,160}, draw=none, shape=circle, xshift = 0cm, inner sep=0pt, minimum width=4.3mm]
\tikzstyle{Rqubit}=[fill={rgb,255: red,230; green,159; blue,0}, draw=none, shape=circle, xshift = 0cm, inner sep=0pt, minimum width=4.3mm]

% Edge styles
\tikzstyle{thick}=[-, draw=black, fill=none, line width=1pt]
\tikzstyle{thick arrow}=[->, line width=2pt]
\tikzstyle{ultra thick}=[-, line width=2pt]
\tikzstyle{thin}=[-, line width=0.3pt]
\tikzstyle{bracket}=[-, line width=0.3pt, draw={rgb,255: red,191; green,191; blue,191}]

% layers
\pgfdeclarelayer{nodelayer}
\pgfdeclarelayer{edgelayer}
\pgfdeclarelayer{toplayer}
\pgfsetlayers{edgelayer,nodelayer,toplayer}

% \begin{tikzpicture}
% 	\begin{pgfonlayer}{nodelayer}
% 		\node [style=Zcheck] (0) at (-1, -1) {};
% 		\node [style=Lqubit] (1) at (0, -1) {};
% 		\node [style=Rqubit] (2) at (-1, 0) {};
% 		\node [style=Xcheck] (3) at (0, 0) {};
% 		\node [style=none] (4) at (0.5, 0) {};
% 		\node [style=none] (5) at (0, 0.5) {};
% 		\node [style=none] (6) at (-1, 0.5) {};
% 		\node [style=none] (7) at (-1.5, 0) {};
% 		\node [style=none] (8) at (-1.5, -1) {};
% 		\node [style=none] (9) at (-1, -1.5) {};
% 		\node [style=none] (10) at (0, -1.5) {};
% 		\node [style=none] (11) at (0.5, -1) {};
% 		\node [style=Xcheck] (12) at (1.5, 0) {};
% 		\node [style=none] (13) at (2.75, 0) {$= X\text{-check}$};
% 		\node [style=Zcheck] (14) at (1.5, -1) {};
% 		\node [style=none] (15) at (2.75, -1) {$= Z\text{-check}$};
% 		\node [style=Lqubit] (16) at (4.25, 0) {};
% 		\node [style=none] (17) at (5.5, 0) {$= L\text{\space qubit}$};
% 		\node [style=Rqubit] (18) at (4.25, -1) {};
% 		\node [style=none] (19) at (5.5, -1) {$= R\text{\space qubit}$};
% 	\end{pgfonlayer}
% 	\begin{pgfonlayer}{edgelayer}
% 		\draw [style=thin] (7.center) to (4.center);
% 		\draw [style=thin] (11.center) to (8.center);
% 		\draw [style=thin] (9.center) to (6.center);
% 		\draw [style=thin] (5.center) to (10.center);
% 	\end{pgfonlayer}
% \end{tikzpicture}

\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Zcheck] (0) at (-1, -1) {};
		\node [style=Lqubit] (1) at (0, -1) {};
		\node [style=Rqubit] (2) at (-1, 0) {};
		\node [style=Xcheck] (3) at (0, 0) {};
		\node [style=none] (4) at (0.5, 0) {};
		\node [style=none] (5) at (0, 0.5) {};
		\node [style=none] (6) at (-1, 0.5) {};
		\node [style=none] (7) at (-1.5, 0) {};
		\node [style=none] (8) at (-1.5, -1) {};
		\node [style=none] (9) at (-1, -1.5) {};
		\node [style=none] (10) at (0, -1.5) {};
		\node [style=none] (11) at (0.5, -1) {};
		\node [style=Xcheck] (12) at (1.5, 0) {};
		\node [style=none] (13) at (2.75, 0) {$= X\text{\space check}$};
		\node [style=Lqubit] (14) at (1.5, -1) {};
		\node [style=none] (15) at (2.75, -1) {$= L\text{\space qubit}$};
		\node [style=Rqubit] (16) at (-4.5, 0) {};
		\node [style=none] (17) at (-3.25, 0) {$= R\text{\space qubit}$};
		\node [style=Zcheck] (18) at (-4.5, -1) {};
		\node [style=none] (19) at (-3.25, -1) {$= Z\text{\space check}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thin] (7.center) to (4.center);
		\draw [style=thin] (11.center) to (8.center);
		\draw [style=thin] (9.center) to (6.center);
		\draw [style=thin] (5.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}
